Reporting a Deficit of Intrinsic NV Absorbers in Core-dominated, Radio-loud Quasars

We searched the Hubble Space Telescope Cosmic Origins Spectrograph archive for ultraviolet spectra of 428 AGN to identify intrinsic NV absorption systems. We filtered out Type 2 AGN, blazars, and spectra that do not cover at least part of the velocity window from 5000 km/s blueward to 5000 km/s redward (hereafter, the ``associated'' region) of the NV emission line. This yielded 175 Type 1 quasars, 34 radio-loud, 133 radio-quiet, and eight unconstrained. Our survey uncovered 77 associated NV systems in the spectra of 48 of these low-redshift quasars. We consider the incidence of intrinsic absorbers as a function of quasar properties (optical, radio and X-ray). We find a statistically significant dearth of intrinsic NV systems in the spectra of the 34 radio-loud quasars (6%), compared to 29% of the 133 radio-quiet quasars containing at least one intrinsic system. Assuming intrinsic systems are equally likely to occur in radio-loud and radio-quiet quasars and the orientations of the two subsamples are comparable, there is a 0.1% probability of such a deficit occurring by chance in the radio-loud population. We propose that this deficit of systems is caused by orientation effects. FIRST radio images are available for 14 of the 33 radio-loud quasars. These show that only three of the 14 radio-loud quasars have lobe-dominated morphologies, whereas 11 of the 14 radio-loud quasars have compact radio morphologies, implying that these quasars are face on, and suggesting that clouds that produce NV absorption are rarely found along the polar axis.

==> (inline-0) <==
\begin{longtable}{ | c | c | c | c | c | c | c | c | }
\caption{Quasar Observations\label{table:QuasarObservations}}\\
\hline \hline 
    & Coordinates  &                 & COS     & PI   & {[}$\lambda _{\text{down}},\lambda _{\text{up}}${]} & & {[}$v_{\text{down, N V}},v_{\text{up, N V}}${]} \\
QSO & (RA DEC, J2000) & $z_{\text{em}}$ & Prop ID & Name & ($\mbox{\AA}$) & {[}$z_{\text{down, N V}},z_{\text{up, N V}}${]} & ({\kms}) \\ \hline \hline
\endfirsthead

\caption{[}{]}{(continued)}\\
\hline \hline
    & Coordinates &                 & COS     & PI   & {[}$\lambda _{\text{down}},\lambda _{\text{up}}${]} & & {[}$v_{\text{down, N V}},v_{\text{up, N V}}${]} \\
QSO & (RA DEC, J2000) & $z_{\text{em}}$ & Prop ID & Name & ($\mbox{\AA}$) & {[}$z_{\text{down, N V}},z_{\text{up, N V}}${]} & ({\kms}) \\ \hline \hline
\endhead

\hline
\endlastfoot
WISEA J000024.41-124547.9 & 00h00m24.41s -12d45m47.91s & 0.198988 & 12604 & Fox & $[1134,1274]$ & $[-0.0846, 0.0284]$ & $[-79001.,-45653.]$ \\
 & & &  &  & $[1300,1571]$ & $[0.0494,0.2681]$ & $[-39720., 16793.]$ \\
 & & &  &  & $[1589,1762]$ & $[0.2827,0.4223]$ & $[20195.,50716.]$ \\
\hline
WISEA J000543.07-500654.8 & 00h05m43.07s -50d06m54.84s & 0.033446 & 12936 & Jenkins & $[1154,1294]$ & $[-0.0685, 0.0445]$ & $[-31015.,  3201.]$ \\
 & & &  &  & $[1309,1571]$ & $[0.0566,0.2681]$ & $[ 6656.,60511.]$ \\
 & & &  &  & $[1589,1762]$ & $[0.2827,0.4223]$ & $[63780.,92623.]$ \\
\hline
PG 0003+158 & 00h05m59.24s +16d09m49.00s & 0.450900 & 12038 & Green & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-1.e+05, 1.e+02]$ \\
\hline
MRK 0335 & 00h06m19.52s +20d12m10.50s & 0.025785 & 15439 & Schartel & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-33990.,100060.]$ \\
 & & & 13814 & Longinotti & & & \\
 & & & 11524 & Green & & & \\
\hline
MRK 1501 & 00h10m31.01s +10d58m29.50s & 0.087227 & 12569 & Veilleux & $[1154,1460]$ & $[-0.0685, 0.1785]$ & $[-45969., 24125.]$ \\
\hline
FBQS J0012-1022 & 00h12m24.02s -10d22m26.50s & 0.224388 & 12248 & Tumlinson & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-84816.,-47229.]$ \\
 & & &  &  & $[1300,1798]$ & $[0.0494,0.4514]$ & $[-45876., 50501.]$ \\
\hline
WISEA J002854.15+430815.4 & 00h28m54.15s +43d08m15.30s & 0.092725 & 12533 & Martin & $[ 899,1040]$ & $[-0.2743,-0.1605]$ & $[-116285., -77248.]$ \\
 & & & 13407 & Martin & $[1055,1294]$ & $[-0.1484, 0.0445]$ & $[-73226.,-13510.]$ \\
 & & &  &  & $[1300,1450]$ & $[0.0494,0.1705]$ & $[-12126., 20572.]$ \\
\hline
PG 0026+129 & 00h29m13.60s +13d16m03.00s & 0.142000 & 12569 & Veilleux & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-65250.,-26672.]$ \\
 & & &  &  & $[1300,1450]$ & $[0.0494,0.1705]$ & $[-25295.,  7380.]$ \\
\hline
GALEXASC J003623.07+431640.8 & 00h36m22.90s +43d16m40.00s & 0.120000 & 11632 & Rich & $[1134,1274]$ & $[-0.0846, 0.0284]$ & $[-59672.,-25519.]$ \\
 & & &  &  & $[1300,1559]$ & $[0.0494,0.2585]$ & $[-19496., 34785.]$ \\
 & & &  &  & $[1577,1751]$ & $[0.273 ,0.4134]$ & $[38176.,68529.]$ \\
\hline
ESO 350-IG 038 & 00h36m52.70s -33d33m17.00s & 0.020598 & 16260 & Oey & $[ 899,1040]$ & $[-0.2743,-0.1605]$ & $[-98448.,-57824.]$ \\
 & & & 13017 & Heckman & $[1055,1798]$ & $[-0.1484, 0.4514]$ & $[-53680.,101408.]$ \\
 & & & 15352 & Oestlin & & & \\
\hline
WISEA J004042.09-110957.6 & 00h40m42.10s -11d09m57.70s & 0.027378 & 12557 & Gultekin & $[1432,1606]$ & $[0.1559,0.2964]$ & $[35183.,68494.]$ \\
 & & &  &  & $[1625,1798]$ & $[0.3117,0.4514]$ & $[71827.,99646.]$ \\
\hline
WISEA J004222.29-103743.7 & 00h42m22.29s -10d37m43.80s & 0.423684 & 11598 & Tumlinson & $[1134,1274]$ & $[-0.0846, 0.0284]$ & $[-124419., -94208.]$ \\
 & & &  &  & $[1300,1798]$ & $[0.0494,0.4514]$ & $[-88715.,  5775.]$ \\
\hline
PG 0044+030 & 00h47m05.91s +03d19m55.00s & 0.623260 & 12275 & Wakker & $[1172,1313]$ & $[-0.0539, 0.0599]$ & $[-147768.,-120579.]$ \\
 & & &  &  & $[1328,1460]$ & $[0.072 ,0.1785]$ & $[-117712., -92831.]$ \\
\hline
IO And & 00h48m18.90s +39d41m11.00s & 0.134000 & 11632 & Rich & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-63240., 72512.]$ \\
 & & & 11686 & Arav & & & \\
\hline
UGC 00545 & 00h53m34.90s +12d41m36.00s & 0.061169 & 13811 & Costantini & $[1134,1571]$ & $[-0.0846, 0.2681]$ & $[-43984., 52859.]$ \\
 & & & 12569 & Veilleux & $[1577,1762]$ & $[0.273 ,0.4223]$ & $[53966.,85386.]$ \\
\hline
LBQS 0052-0038 & 00h55m27.46s -00d21m48.70s & 0.167415 & 11727 & Heckman & $[1134,1274]$ & $[-0.0846, 0.0284]$ & $[-71506.,-37808.]$ \\
 & & &  &  & $[1300,1571]$ & $[0.0494,0.2681]$ & $[-31834., 24754.]$ \\
 & & &  &  & $[1589,1762]$ & $[0.2827,0.4223]$ & $[28143.,58450.]$ \\
\hline
{[}HB89{]} 0056-363 & 00h58m37.38s -36d06m04.80s & 0.164137 & 12604 & Fox & $[1134,1274]$ & $[-0.0846, 0.0284]$ & $[-70710.,-36979.]$ \\
 & & &  &  & $[1300,1571]$ & $[0.0494,0.2681]$ & $[-31000., 25591.]$ \\
 & & &  &  & $[1589,1762]$ & $[0.2827,0.4223]$ & $[28979.,59261.]$ \\
\hline
SARS 014.56153-51.50151 & 01h00m27.13s -51d13m54.40s & 0.062817 & 12604 & Fox & $[1134,1274]$ & $[-0.0846, 0.0284]$ & $[-44439., -9866.]$ \\
 & & &  &  & $[1300,1571]$ & $[0.0494,0.2681]$ & $[-3813.,52408.]$ \\
 & & &  &  & $[1589,1762]$ & $[0.2827,0.4223]$ & $[55713.,84959.]$ \\
\hline
WISEA J010131.17+422935.5 & 01h01m31.10s +42d29m35.00s & 0.190000 & 11632 & Rich & $[1134,1274]$ & $[-0.0846, 0.0284]$ & $[-76898.,-43447.]$ \\
 & & &  &  & $[1300,1559]$ & $[0.0494,0.2585]$ & $[-37501., 16750.]$ \\
 & & &  &  & $[1577,1751]$ & $[0.273 ,0.4134]$ & $[20179.,51083.]$ \\
\hline
WISEA J010249.99-222157.2 & 01h02m50.01s -22d21m57.20s & 0.117968 & 12533 & Martin & $[1134,1274]$ & $[-0.0846, 0.0284]$ & $[-59149.,-24978.]$ \\
 & & &  &  & $[1300,1441]$ & $[0.0494,0.1632]$ & $[-18954., 11885.]$ \\
\hline
LBQS 0107-0235 & 01h10m13.16s -02d19m52.80s & 0.957039 & 11585 & Crighton & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-192162., -87036.]$ \\
\hline
LBQS 0107-0232 & 01h10m14.51s -02d16m57.50s & 0.726923 & 11585 & Crighton & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-168278., -51593.]$ \\
\hline
{[}HB89{]} 0107-025 NED05 & 01h10m16.20s -02d18m50.00s & 0.956000 & 11585 & Crighton & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-192068., -86891.]$ \\
\hline
2MASSi J0119356-282131 & 01h19m35.60s -28d21m31.00s & 0.348858 & 12204 & Thom & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-110728., -75023.]$ \\
 & & &  &  & $[1300,1798]$ & $[0.0494,0.4514]$ & $[-73722., 21923.]$ \\
\hline
TON S210 & 01h21m51.50s -28d20m57.40s & 0.116000 & 12204 & Thom & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-58641.,-19809.]$ \\
 & & &  &  & $[1300,1798]$ & $[0.0494,0.4514]$ & $[-18428., 77010.]$ \\
\hline
WISEA J012236.76-284321.4 & 01h22m36.75s -28d43m21.60s & 0.436018 & 12204 & Thom & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-126552., -92326.]$ \\
 & & &  &  & $[1300,1798]$ & $[0.0494,0.4514]$ & $[-91069.,  3190.]$ \\
\hline
FAIRALL 0009 & 01h23m45.77s -58d48m20.79s & 0.046145 & 12604 & Fox & $[1134,1274]$ & $[-0.0846, 0.0284]$ & $[-39792., -5129.]$ \\
 & & &  &  & $[1300,1571]$ & $[0.0494,0.2681]$ & $[  927.,56990.]$ \\
 & & &  &  & $[1589,1762]$ & $[0.2827,0.4223]$ & $[60275.,89298.]$ \\
\hline
ZTF19acllhlh & 01h25m28.84s -00d05m55.93s & 1.074533 & 13398 & Churchill & $[1409,1798]$ & $[0.1374,0.4514]$ & $[-161220.,-102758.]$ \\
\hline
WISEA J014143.19+134033.0 & 01h41m43.19s +13d40m32.80s & 0.045326 & 12275 & Wakker & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-39562., 35788.]$ \\
\hline
WISEA J015028.41+130858.2 & 01h50m28.41s +13d08m58.40s & 0.146669 & 11727 & Heckman & $[1172,1313]$ & $[-0.0539, 0.0599]$ & $[-56953.,-23547.]$ \\
 & & &  &  & $[1328,1606]$ & $[0.072 ,0.2964]$ & $[-20160., 36609.]$ \\
 & & &  &  & $[1625,1798]$ & $[0.3117,0.4514]$ & $[40077.,69368.]$ \\
\hline
UM 145 & 01h54m27.98s +04d48m18.13s & 0.404000 & 12536 & Kulkarni & $[1172,1313]$ & $[-0.0539, 0.0599]$ & $[-112563., -82140.]$ \\
 & & &  &  & $[1328,1460]$ & $[0.072 ,0.1785]$ & $[-78980.,-51949.]$ \\
\hline
WISEA J015513.21-450611.5 & 01h55m13.21s -45d06m11.80s & 0.451000 & 11541 & Green & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-1.e+05, 8.e+01]$ \\
\hline
WISEA J015530.02-085704.2 & 01h55m30.03s -08d57m04.00s & 0.164672 & 12248 & Tumlinson & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-70840.,-32508.]$ \\
 & & &  &  & $[1300,1798]$ & $[0.0494,0.4514]$ & $[-31136., 64932.]$ \\
\hline
MRK 1014 & 01h59m50.21s +00d23m40.60s & 0.163110 & 12569 & Veilleux & $[1154,1460]$ & $[-0.0685, 0.1785]$ & $[-65488.,  3951.]$ \\
\hline
WISEA J015952.96+134554.4 & 01h59m52.96s +13d45m54.43s & 0.503206 & 12603 & Heckman & $[1144,1460]$ & $[-0.0765, 0.1785]$ & $[-135511., -71540.]$ \\
\hline
3C 057 & 02h01m57.19s -11d32m33.20s & 0.670527 & 12038 & Green & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-161333., -41882.]$ \\
\hline
{[}HB89{]} 0202-765 & 02h02m13.69s -76d20m03.10s & 0.389390 & 12263 & Misawa & $[1134,1774]$ & $[-0.0846, 0.432 ]$ & $[-118307.,   9055.]$ \\
\hline
FBQS J0209-0438 & 02h09m30.78s -04d38m26.70s & 1.131027 & 12264 & Morris & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-206394.,-109800.]$ \\
\hline
WISEA J021218.32-073719.8 & 02h12m18.33s -07d37m19.80s & 0.173586 & 12248 & Tumlinson & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-72994.,-34765.]$ \\
 & & &  &  & $[1300,1606]$ & $[0.0494,0.2964]$ & $[-33396., 29738.]$ \\
 & & &  &  & $[1612,1798]$ & $[0.3012,0.4514]$ & $[30844.,62750.]$ \\
\hline
WISEA J021348.53+125951.4 & 02h13m48.54s +12d59m51.50s & 0.218987 & 11727 & Heckman & $[1154,1294]$ & $[-0.0685, 0.0445]$ & $[-78739.,-45936.]$ \\
 & & &  &  & $[1309,1559]$ & $[0.0566,0.2585]$ & $[-42556.,  9549.]$ \\
 & & &  &  & $[1577,1751]$ & $[0.273 ,0.4134]$ & $[12986.,44050.]$ \\
\hline
NGC 0891 & 02h22m32.90s +42d20m53.95s & 0.001761 & 12904 & Bregman & $[1134,1274]$ & $[-0.0846, 0.0284]$ & $[-26959.,  7865.]$ \\
 & & &  &  & $[1300,1441]$ & $[0.0494,0.1632]$ & $[13914.,44464.]$ \\
\hline
3C 066A & 02h22m39.61s +43d02m07.80s & 0.370000 & 12863 & Furniss & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-114731.,  17280.]$ \\
 & & & 12612 & Stocke & & & \\
\hline
WISEA J022614.46+001529.8 & 02h26m14.47s +00d15m29.80s & 0.614887 & 11598 & Tumlinson & $[1154,1798]$ & $[-0.0685, 0.4514]$ & $[-150095., -31882.]$ \\
\hline
WISEA J022815.24-405714.7 & 02h28m15.17s -40d57m14.30s & 0.493368 & 11541 & Green & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-136038.,  -8548.]$ \\
\hline
MRK 1044 & 02h30m05.52s -08d59m53.30s & 0.016451 & 12212 & Crenshaw & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-31282.,102487.]$ \\
\hline
{[}HB89{]} 0232-042 & 02h35m07.38s -04d02m05.70s & 1.437400 & 11741 & Tripp & $[1154,1798]$ & $[-0.0685, 0.4514]$ & $[-223377.,-142844.]$ \\
\hline
WISEA J024032.57-185151.3 & 02h40m32.50s -18d51m51.00s & 0.631000 & 11541 & Green & $[1067,1798]$ & $[-0.1387, 0.4514]$ & $[-169047., -34821.]$ \\
 & & & 12505 & Penton & & & \\
 & & & 16900 & Nardini & & & \\
\hline
MRK 0595 & 02h41m34.89s +07d11m14.10s & 0.026644 & 12275 & Wakker & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-34237., 41105.]$ \\
\hline
WISEA J024250.85-075914.2 & 02h42m50.86s -07d59m14.30s & 0.377635 & 12248 & Tumlinson & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-116150., -80923.]$ \\
 & & &  &  & $[1300,1798]$ & $[0.0494,0.4514]$ & $[-79636., 15619.]$ \\
\hline
UKS 0242-724 & 02h43m09.61s -72d16m48.20s & 0.102000 & 12263 & Misawa & $[1134,1274]$ & $[-0.0846, 0.0284]$ & $[-54993.,-20690.]$ \\
 & & &  &  & $[1300,1581]$ & $[0.0494,0.2762]$ & $[-14655., 43688.]$ \\
 & & &  &  & $[1601,1774]$ & $[0.2924,0.432 ]$ & $[47369.,76782.]$ \\
\hline
WISEA J024337.67-303048.2 & 02h43m37.70s -30d30m48.00s & 0.669293 & 12988 & Bowen & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-161176.,-100344.]$ \\
\hline
WISEA J024500.77-300722.2 & 02h45m00.80s -30d07m23.00s & 0.339212 & 12988 & Bowen & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-108865., -38108.]$ \\
\hline
4C +10.08 & 02h45m13.48s +10d47m22.80s & 0.069611 & 12275 & Wakker & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-46305., 28983.]$ \\
\hline
{[}HB89{]} 0244-303 & 02h46m49.87s -30d07m41.53s & 0.522200 & 16650 & Werk & $[1134,1559]$ & $[-0.0846, 0.2585]$ & $[-140551., -56364.]$ \\
 & & & 12988 & Bowen & $[1577,1751]$ & $[0.273 ,0.4134]$ & $[-53037.,-22183.]$ \\
\hline
{[}HB89{]} 0246-308 & 02h48m22.01s -30d38m07.13s & 1.093000 & 12988 & Bowen & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-203519.,-155450.]$ \\
\hline
WISEA J025508.24-081846.0 & 02h55m08.24s -08d18m46.09s & 0.625055 & 12593 & Nestor & $[1409,1581]$ & $[0.1374,0.2762]$ & $[-102652., -71065.]$ \\
 & & &  &  & $[1601,1774]$ & $[0.2924,0.432 ]$ & $[-67498.,-37712.]$ \\
\hline
LBQS 0257+0025 & 02h59m37.47s +00d37m36.40s & 0.532584 & 12248 & Tumlinson & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-142136.,-109615.]$ \\
 & & &  &  & $[1300,1798]$ & $[0.0494,0.4514]$ & $[-108412., -16305.]$ \\
\hline
LBQS 0302-0019 & 03h04m49.86s -00d08m13.50s & 3.287053 & 12033 & Green & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-273648.,-257663.]$ \\
\hline
ESO 031- G 008 & 03h07m35.32s -72d50m02.50s & 0.027619 & 12263 & Misawa & $[1134,1274]$ & $[-0.0846, 0.0284]$ & $[-34518.,   227.]$ \\
 & & &  &  & $[1300,1581]$ & $[0.0494,0.2762]$ & $[ 6283.,63953.]$ \\
 & & &  &  & $[1601,1774]$ & $[0.2924,0.432 ]$ & $[67541.,95983.]$ \\
\hline
LBQS 0307-0101 & 03h10m27.82s -00d49m50.80s & 0.080148 & 12248 & Tumlinson & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-49170.,-10045.]$ \\
 & & &  &  & $[1300,1798]$ & $[0.0494,0.4514]$ & $[-8660.,86074.]$ \\
\hline
NGC 1275 & 03h19m48.16s +41d30m42.10s & 0.017670 & 17536 & Veilleux & $[1134,1274]$ & $[-0.0846, 0.0284]$ & $[-31637.,  3143.]$ \\
 & & & 12260 & Johnstone & $[1300,1581]$ & $[0.0494,0.2762]$ & $[ 9197.,66731.]$ \\
 & & &  &  & $[1601,1774]$ & $[0.2924,0.432 ]$ & $[70303.,98593.]$ \\
\hline
SBS 0335-052 & 03h37m44.06s -05d02m40.20s & 0.013521 & 13788 & Wofford & $[1067,1606]$ & $[-0.1387, 0.2964]$ & $[-48362., 72341.]$ \\
 & & & 11579 & Aloisi & $[1612,1798]$ & $[0.3012,0.4514]$ & $[ 73392.,103251.]$ \\
 & & & 15193 & Aloisi & & & \\
\hline
3C 095 & 03h51m28.57s -14d29m08.20s & 0.616250 & 13398 & Churchill & $[1172,1313]$ & $[-0.0539, 0.0599]$ & $[-146784.,-119490.]$ \\
 & & &  &  & $[1328,1581]$ & $[0.072 ,0.2762]$ & $[-116613., -69526.]$ \\
 & & &  &  & $[1601,1774]$ & $[0.2924,0.432 ]$ & $[-65950.,-36108.]$ \\
\hline
WISEA J040148.98-054056.5 & 04h01m48.98s -05d40m56.60s & 0.570227 & 11598 & Tumlinson & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-147710.,-115860.]$ \\
 & & &  &  & $[1300,1798]$ & $[0.0494,0.4514]$ & $[-114679., -23547.]$ \\
\hline
{[}HB89{]} 0405-123 & 04h07m48.43s -12d11m36.70s & 0.572590 & 11508 & Noll & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-148051., -23995.]$ \\
 & & & 11541 & Green & & & \\
\hline
WISEA J042600.72-571201.8 & 04h26m00.72s -57d12m01.00s & 0.104000 & 11686 & Arav & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-55518., 80029.]$ \\
 & & & 11692 & Howk & & & \\
\hline
FAIRALL 0303 & 04h30m40.01s -53d36m56.00s & 0.040008 & 12275 & Wakker & $[1172,1313]$ & $[-0.0539, 0.0599]$ & $[-28299.,  5673.]$ \\
 & & &  &  & $[1328,1460]$ & $[0.072 ,0.1785]$ & $[ 9077.,37294.]$ \\
\hline
GALEXASC J043650.74-525847.6 & 04h36m50.80s -52d58m49.00s & 1.231000 & 11520 & Green & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-213398.,-121496.]$ \\
\hline
WISEA J043829.19-614758.9 & 04h38m29.20s -61d47m59.10s & 0.069000 & 11692 & Howk & $[1134,1283]$ & $[-0.0846, 0.0357]$ & $[-46138., -9495.]$ \\
 & & &  &  & $[1300,1571]$ & $[0.0494,0.2681]$ & $[-5551.,50721.]$ \\
 & & &  &  & $[1577,1762]$ & $[0.273 ,0.4223]$ & $[51830.,83357.]$ \\
\hline
WISEA J043938.71-531131.2 & 04h39m38.72s -53d11m31.40s & 0.243000 & 11520 & Green & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-88959., 46095.]$ \\
\hline
GALEXASC J044011.99-524817.5 & 04h40m11.90s -52d48m18.00s & 1.053000 & 11520 & Green & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-200359., -99988.]$ \\
\hline
{[}HB89{]} 0439-433 & 04h41m17.32s -43d13m44.90s & 0.593777 & 12536 & Kulkarni & $[1134,1274]$ & $[-0.0846, 0.0284]$ & $[-151064.,-123536.]$ \\
 & & &  &  & $[1300,1441]$ & $[0.0494,0.1632]$ & $[-118467., -91411.]$ \\
\hline
{[}HB89{]} 0454-220 & 04h56m08.92s -21d59m09.40s & 0.533000 & 12252 & Churchill & $[1386,1774]$ & $[0.1188,0.432 ]$ & $[-91421.,-20399.]$ \\
 & & & 12466 & Charlton & & & \\
 & & & 13398 & Churchill & & & \\
\hline
WISEA J050303.98-663345.8 & 05h03m03.97s -66d33m45.80s & 0.158000 & 11692 & Howk & $[1134,1283]$ & $[-0.0846, 0.0357]$ & $[-69212.,-33334.]$ \\
 & & &  &  & $[1300,1571]$ & $[0.0494,0.2681]$ & $[-29432., 27164.]$ \\
 & & &  &  & $[1577,1762]$ & $[0.273 ,0.4223]$ & $[28297.,60782.]$ \\
\hline
PKS 0552-640 & 05h52m25.56s -64d01m53.80s & 0.680000 & 11692 & Howk & $[1134,1274]$ & $[-0.0846, 0.0284]$ & $[-162534.,-136359.]$ \\
 & & &  &  & $[1300,1559]$ & $[0.0494,0.2585]$ & $[-131512., -84281.]$ \\
 & & &  &  & $[1577,1751]$ & $[0.273 ,0.4134]$ & $[-81101.,-51285.]$ \\
\hline
{[}HB89{]} 0558-504 & 05h59m47.38s -50d26m52.40s & 0.137200 & 11692 & Howk & $[1134,1283]$ & $[-0.0846, 0.0357]$ & $[-64046.,-27958.]$ \\
 & & &  &  & $[1300,1571]$ & $[0.0494,0.2681]$ & $[-24041., 32544.]$ \\
 & & &  &  & $[1577,1762]$ & $[0.273 ,0.4223]$ & $[33672.,65973.]$ \\
\hline
MCG -02-16-004 & 06h12m34.86s -14d15m28.00s & 0.035558 & 12275 & Wakker & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-36793., 38559.]$ \\
\hline
WISEA J062307.69-643620.6 & 06h23m07.71s -64d36m20.40s & 0.128889 & 11692 & Howk & $[1134,1283]$ & $[-0.0846, 0.0357]$ & $[-61945.,-25776.]$ \\
 & & &  &  & $[1300,1571]$ & $[0.0494,0.2681]$ & $[-21855., 34715.]$ \\
 & & &  &  & $[1577,1762]$ & $[0.273 ,0.4223]$ & $[35842.,68062.]$ \\
\hline
{[}HB89{]} 0637-752 & 06h35m46.51s -75d16m16.80s & 0.653000 & 11692 & Howk & $[1134,1274]$ & $[-0.0846, 0.0284]$ & $[-159074.,-132479.]$ \\
 & & &  &  & $[1300,1559]$ & $[0.0494,0.2585]$ & $[-127561., -79787.]$ \\
 & & &  &  & $[1577,1751]$ & $[0.273 ,0.4134]$ & $[-76580.,-46557.]$ \\
\hline
WISEA J071436.13+740810.1 & 07h14m36.12s +74d08m10.10s & 0.371000 & 12275 & Wakker & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-114917., -45005.]$ \\
\hline
MRK 0380 & 07h19m50.80s +74d27m57.00s & 0.475000 & 12275 & Wakker & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-133075., -66161.]$ \\
\hline
{[}HB89{]} 0716+714 & 07h21m53.44s +71d20m36.36s & 0.230400 & 12025 & Green & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-86165., 49073.]$ \\
\hline
FBQS J075112.3+291937 & 07h51m12.31s +29d19m38.40s & 0.914200 & 11741 & Tripp & $[1154,1798]$ & $[-0.0685, 0.4514]$ & $[-184987., -80922.]$ \\
\hline
WISEA J075620.07+304534.9 & 07h56m20.10s +30d45m35.00s & 0.236441 &  &  & $[]$ & $[]$ & $[]$ \\
\hline
WISEA J080359.23+433258.4 & 08h03m59.23s +43d32m58.40s & 0.448737 & 11598 & Tumlinson & $[1163,1313]$ & $[-0.0612, 0.0599]$ & $[-122475., -90760.]$ \\
 & & &  &  & $[1318,1798]$ & $[0.0639,0.4514]$ & $[-89724.,   546.]$ \\
\hline
WISEA J080650.80+523506.9 & 08h06m50.80s +52d35m07.30s & 0.083338 & 12533 & Martin & $[1134,1274]$ & $[-0.0846, 0.0284]$ & $[-50029.,-15589.]$ \\
 & & &  &  & $[1300,1441]$ & $[0.0494,0.1632]$ & $[-9543.,21288.]$ \\
\hline
WISEA J080838.84+051439.9 & 08h08m38.84s +05d14m39.94s & 0.359824 & 12603 & Heckman & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-112818., -42604.]$ \\
\hline
WISEA J080844.26+394851.9 & 08h08m44.27s +39d48m52.40s & 0.091230 & 11727 & Heckman & $[1134,1274]$ & $[-0.0846, 0.0284]$ & $[-52142.,-17758.]$ \\
 & & &  &  & $[1300,1559]$ & $[0.0494,0.2585]$ & $[-11716., 42457.]$ \\
 & & &  &  & $[1577,1751]$ & $[0.273 ,0.4134]$ & $[45824.,75877.]$ \\
\hline
WISEA J080908.14+461925.6 & 08h09m08.13s +46d19m25.50s & 0.655369 & 12248 & Tumlinson & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-159383.,-129045.]$ \\
 & & &  &  & $[1300,1798]$ & $[0.0494,0.4514]$ & $[-127913., -39200.]$ \\
\hline
PG 0804+761 & 08h10m58.60s +76d02m42.50s & 0.100000 & 11686 & Arav & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-54466., 81039.]$ \\
\hline
WISEA J082024.21+233450.4 & 08h20m24.22s +23d34m50.50s & 0.469961 & 11598 & Tumlinson & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-132250., -98619.]$ \\
 & & &  &  & $[1300,1798]$ & $[0.0494,0.4514]$ & $[-97380., -3813.]$ \\
\hline
WISEA J082633.50+074248.4 & 08h26m33.51s +07d42m48.40s & 0.311352 & 12248 & Tumlinson & $[1154,1774]$ & $[-0.0685, 0.432 ]$ & $[-98706., 26319.]$ \\
\hline
FBQS J083535.8+245940 & 08h35m35.81s +24d59m40.20s & 0.330431 & 12025 & Green & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-107148.,  26020.]$ \\
\hline
WISEA J083823.17+650715.2 & 08h38m23.18s +65d07m15.20s & 0.019113 & 17106 & Leitherer & $[ 940,1080]$ & $[-0.2412,-0.1282]$ & $[-85951.,-46430.]$ \\
 & & & 12173 & Leitherer & $[1096,1460]$ & $[-0.1153, 0.1785]$ & $[-42118., 43269.]$ \\
\hline
WISEA J084159.13+140642.2 & 08h41m59.17s +14d06m42.00s & 1.253164 & 13314 & Borthakur & $[1134,1274]$ & $[-0.0846, 0.0284]$ & $[-214849.,-196420.]$ \\
 & & &  &  & $[1300,1441]$ & $[0.0494,0.1632]$ & $[-192918.,-173620.]$ \\
\hline
WISEA J084349.49+411741.6 & 08h43m49.50s +41d17m41.60s & 0.989089 & 12248 & Tumlinson & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-195001.,-170187.]$ \\
 & & &  &  & $[1300,1798]$ & $[0.0494,0.4514]$ & $[-169245., -91474.]$ \\
\hline
VII Zw 244 & 08h44m45.31s +76d53m09.70s & 0.132302 & 11520 & Green & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-62810., 72935.]$ \\
\hline
PG 0844+349 & 08h47m42.40s +34d45m04.00s & 0.064000 & 12569 & Veilleux & $[1154,1460]$ & $[-0.0685, 0.1785]$ & $[-39628., 30545.]$ \\
\hline
WISEA J085259.22+031320.6 & 08h52m59.22s +03d13m20.70s & 0.296773 & 13774 & Ellison & $[1134,1581]$ & $[-0.0846, 0.2762]$ & $[-100387.,  -4791.]$ \\
 & & & 12603 & Heckman & $[1601,1774]$ & $[0.2924,0.432 ]$ & $[-1022.,29642.]$ \\
\hline
{[}HB89{]} 0850+440 & 08h53m34.23s +43d49m02.30s & 0.513695 & 13398 & Churchill & $[1067,1581]$ & $[-0.1387, 0.2762]$ & $[-153145., -50671.]$ \\
 & & &  &  & $[1601,1774]$ & $[0.2924,0.432 ]$ & $[-47002.,-16615.]$ \\
\hline
WISEA J090423.31+400704.7 & 09h04m23.30s +40d07m04.60s & 0.410057 & 13423 & Cooke & $[1397,1571]$ & $[0.1277,0.2681]$ & $[-65899.,-31683.]$ \\
 & & &  &  & $[1589,1762]$ & $[0.2827,0.4223]$ & $[-28301.,  2596.]$ \\
\hline
TON 1009 & 09h09m06.17s +32d36m30.19s & 0.808090 & 12603 & Heckman & $[1154,1460]$ & $[-0.0685, 0.1785]$ & $[-174026.,-121009.]$ \\
\hline
WISEA J091029.74+101413.5 & 09h10m29.76s +10d14m13.60s & 0.462813 & 11598 & Tumlinson & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-131071.,  -2352.]$ \\
\hline
WISEA J091235.42+295725.4 & 09h12m35.42s +29d57m25.50s & 0.305350 & 12248 & Tumlinson & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-102138., -65737.]$ \\
 & & &  &  & $[1300,1798]$ & $[0.0494,0.4514]$ & $[-64415., 31672.]$ \\
\hline
WISEA J091431.77+083742.7 & 09h14m31.77s +08d37m42.78s & 0.648062 & 12603 & Heckman & $[1144,1460]$ & $[-0.0765, 0.1785]$ & $[-156523., -96922.]$ \\
\hline
WISEA J091440.39+282330.6 & 09h14m40.39s +28d23m30.60s & 0.734816 & 11598 & Tumlinson & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-169212.,-140260.]$ \\
 & & &  &  & $[1300,1798]$ & $[0.0494,0.4514]$ & $[-139174., -52919.]$ \\
\hline
WISEA J091510.00+475658.7 & 09h15m10.00s +47d56m57.00s & 3.336188 & 12816 & Syphers & $[1067,1207]$ & $[-0.1387,-0.0257]$ & $[-277034.,-270976.]$ \\
 & & &  &  & $[1223,1363]$ & $[-0.0128, 0.1002]$ & $[-270245.,-263525.]$ \\
\hline
MRK 0106 & 09h19m55.37s +55d21m37.40s & 0.122832 & 12029 & Green & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-60399., 75299.]$ \\
\hline
WISEA J092159.39+450912.4 & 09h21m59.39s +45d09m12.40s & 0.234969 & 11727 & Heckman & $[1172,1313]$ & $[-0.0539, 0.0599]$ & $[-78054.,-45482.]$ \\
 & & &  &  & $[1328,1571]$ & $[0.072 ,0.2681]$ & $[-42149.,  7945.]$ \\
 & & &  &  & $[1589,1762]$ & $[0.2827,0.4223]$ & $[11356.,42064.]$ \\
\hline
WISEA J092554.44+453544.5 & 09h25m54.44s +45d35m44.30s & 0.329621 & 12248 & Tumlinson & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-106989., -70972.]$ \\
 & & &  &  & $[1300,1798]$ & $[0.0494,0.4514]$ & $[-69662., 26201.]$ \\
\hline
FBQS J092554.7+400414 & 09h25m54.72s +40d04m14.20s & 0.471294 & 11598 & Tumlinson & $[1163,1313]$ & $[-0.0612, 0.0599]$ & $[-126309., -94948.]$ \\
 & & &  &  & $[1318,1798]$ & $[0.0639,0.4514]$ & $[-93921., -4085.]$ \\
\hline
PG 0923+201 & 09h25m54.70s +19d54m05.00s & 0.192696 & 12569 & Veilleux & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-77531.,-39532.]$ \\
 & & &  &  & $[1300,1450]$ & $[0.0494,0.1705]$ & $[-38169., -5639.]$ \\
\hline
WISEA J092600.41+442736.1 & 09h26m00.40s +44d27m36.00s & 0.180667 & 11727 & Heckman & $[1144,1283]$ & $[-0.0765, 0.0357]$ & $[-72214.,-39061.]$ \\
 & & &  &  & $[1300,1594]$ & $[0.0494,0.2867]$ & $[-35175., 25721.]$ \\
 & & &  &  & $[1612,1786]$ & $[0.3012,0.4417]$ & $[29059.,59096.]$ \\
\hline
SBS 0924+606B & 09h28m37.98s +60d25m21.00s & 0.295013 & 11598 & Tumlinson & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-100026., -63464.]$ \\
 & & &  &  & $[1300,1798]$ & $[0.0494,0.4514]$ & $[-62138., 34027.]$ \\
\hline
WISEA J092909.79+464424.0 & 09h29m09.79s +46d44m24.10s & 0.239964 & 12248 & Tumlinson & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-88290.,-50917.]$ \\
 & & &  &  & $[1300,1606]$ & $[0.0494,0.2964]$ & $[-49570., 13333.]$ \\
 & & &  &  & $[1612,1798]$ & $[0.3012,0.4514]$ & $[14449.,46811.]$ \\
\hline
WISEA J093001.90+284858.4 & 09h30m01.90s +28d48m58.47s & 0.486780 & 12603 & Heckman & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-134983., -68426.]$ \\
\hline
WISEA J093116.70+262847.5 & 09h31m16.70s +26d28m47.51s & 0.777818 & 12603 & Heckman & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-174145.,-116744.]$ \\
\hline
UGCA 166 & 09h34m02.03s +55d14m28.10s & 0.002505 & 17106 & Leitherer & $[ 940,1798]$ & $[-0.2412, 0.4514]$ & $[-81409.,106127.]$ \\
 & & & 11523 & Green & & & \\
 & & & 12028 & Green & & & \\
 & & & 11579 & Aloisi & & & \\
 & & & 15193 & Aloisi & & & \\
 & & & 13788 & Wofford & & & \\
\hline
ZTF18aczejdj & 09h35m18.19s +02d04m15.50s & 0.649871 & 11598 & Tumlinson & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-158666., -38219.]$ \\
\hline
FBQS J093603.8+320709 & 09h36m03.87s +32d07m09.39s & 1.150038 & 12603 & Heckman & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-207786.,-161261.]$ \\
\hline
WISEA J093706.85+170021.5 & 09h37m06.85s +17d00m21.50s & 0.505864 & 12603 & Heckman & $[1154,1460]$ & $[-0.0685, 0.1785]$ & $[-133851., -72040.]$ \\
\hline
SBS 0934+546 & 09h38m13.50s +54d28m25.10s & 0.102102 & 11727 & Heckman & $[1134,1274]$ & $[-0.0846, 0.0284]$ & $[-55019.,-20718.]$ \\
 & & &  &  & $[1300,1581]$ & $[0.0494,0.2762]$ & $[-14683., 43660.]$ \\
 & & &  &  & $[1601,1774]$ & $[0.2924,0.432 ]$ & $[47342.,76756.]$ \\
\hline
WISEA J094331.61+053131.4 & 09h43m31.62s +05d31m31.50s & 0.564424 & 11598 & Tumlinson & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-146868.,-114915.]$ \\
 & & &  &  & $[1300,1798]$ & $[0.0494,0.4514]$ & $[-113730., -22443.]$ \\
\hline
WISEA J094621.26+471131.3 & 09h46m21.27s +47d11m31.30s & 0.230250 & 12248 & Tumlinson & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-86132.,-48625.]$ \\
 & & &  &  & $[1300,1798]$ & $[0.0494,0.4514]$ & $[-47273., 49108.]$ \\
\hline
2MASX J09473320+1005093 & 09h47m33.22s +10d05m08.70s & 0.138990 & 12248 & Tumlinson & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-64496.,-25887.]$ \\
 & & &  &  & $[1300,1798]$ & $[0.0494,0.4514]$ & $[-24509., 71271.]$ \\
\hline
WISEA J094952.91+390203.9 & 09h49m52.92s +39d02m04.00s & 0.364663 & 12248 & Tumlinson & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-113730., -78287.]$ \\
 & & &  &  & $[1300,1606]$ & $[0.0494,0.2964]$ & $[-76993.,-15372.]$ \\
 & & &  &  & $[1612,1798]$ & $[0.3012,0.4514]$ & $[-14257., 18446.]$ \\
\hline
WISEA J095000.73+483129.3 & 09h50m00.74s +48d31m29.40s & 0.589215 & 11598 & Tumlinson & $[1067,1798]$ & $[-0.1387, 0.4514]$ & $[-163662., -27124.]$ \\
 & & & 13033 & Tumlinson & & & \\
\hline
WISEA J095109.14+330745.9 & 09h51m09.12s +33d07m45.80s & 0.644044 & 12486 & Bowen & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-157901., -96266.]$ \\
\hline
WISEA J095123.93+354248.8 & 09h51m23.90s +35d42m48.00s & 0.398421 & 12603 & Heckman & $[1154,1460]$ & $[-0.0685, 0.1785]$ & $[-115510., -50790.]$ \\
\hline
WISEA J095630.13-045317.0 & 09h56m30.13s -04d53m17.10s & 0.157000 & 12275 & Wakker & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-68966.,  5529.]$ \\
\hline
PG 0953+414 & 09h56m52.39s +41d15m22.30s & 0.234100 & 12038 & Green & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-86991., 48196.]$ \\
\hline
WISEA J095914.85+320357.2 & 09h59m14.86s +32d03m57.30s & 0.564321 & 17076 & Berg & $[1154,1515]$ & $[-0.0685, 0.2229]$ & $[-142835., -72352.]$ \\
 & & & 12603 & Heckman & $[1533,1707]$ & $[0.2375,0.3779]$ & $[-69008.,-37833.]$ \\
\hline
WISEA J095915.65+050355.1 & 09h59m15.66s +05d03m55.10s & 0.161770 & 12248 & Tumlinson & $[1154,1774]$ & $[-0.0685, 0.432 ]$ & $[-65159., 61798.]$ \\
\hline
SBS 0957+599 & 10h01m02.55s +59d44m14.40s & 0.745949 & 12248 & Tumlinson & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-170514.,-141753.]$ \\
 & & &  &  & $[1300,1798]$ & $[0.0494,0.4514]$ & $[-140674., -54775.]$ \\
\hline
WISEA J100110.20+291137.4 & 10h01m10.20s +29d11m37.54s & 0.558000 & 13008 & Stocke & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-145928., -21216.]$ \\
\hline
FBQS J100254.5+324038 & 10h02m54.60s +32d40m39.00s & 0.828767 & 12603 & Heckman & $[1154,1460]$ & $[-0.0685, 0.1785]$ & $[-176271.,-123850.]$ \\
\hline
PG 1001+291 & 10h04m02.61s +28d55m35.40s & 0.329140 & 12038 & Green & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-106894.,  26309.]$ \\
\hline
PG 1001+054 & 10h04m20.13s +05d13m00.40s & 0.160116 & 13423 & Cooke & $[1067,1798]$ & $[-0.1387, 0.4514]$ & $[-86737., 66051.]$ \\
 & & & 15227 & Burchett & & & \\
 & & & 13347 & Bregman & & & \\
\hline
WISEA J100532.74-241716.1 & 10h05m32.71s -24d17m16.10s & 0.153533 & 13347 & Bregman & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-68114., 67672.]$ \\
 & & & 15227 & Burchett & & & \\
\hline
WISEA J100535.24+013445.7 & 10h05m35.25s +01d34m45.70s & 1.078830 & 12264 & Morris & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-202416.,-103305.]$ \\
\hline
ESO 499- G 041 & 10h05m55.37s -23d03m24.86s & 0.012816 & 13347 & Bregman & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-30219.,103435.]$ \\
\hline
WISEA J100610.56+370513.8 & 10h06m10.70s +37d05m13.00s & 3.204136 & 13415 & Syphers & $[1067,1441]$ & $[-0.1387, 0.1632]$ & $[-275640.,-257157.]$ \\
\hline
PG 1004+130 & 10h07m26.11s +12d48m56.10s & 0.240743 & 12569 & Veilleux & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-88462.,-51100.]$ \\
 & & &  &  & $[1300,1450]$ & $[0.0494,0.1705]$ & $[-49753.,-17460.]$ \\
\hline
WISEA J100902.06+071343.8 & 10h09m02.07s +07d13m43.90s & 0.455899 & 11598 & Tumlinson & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-129920., -96041.]$ \\
 & & & 14708 & Mathur & $[1300,1798]$ & $[0.0494,0.4514]$ & $[-94794.,  -932.]$ \\
\hline
FBQS J101000.7+300321 & 10h10m00.69s +30d03m21.60s & 0.256074 & 12025 & Green & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-91811., 43028.]$ \\
\hline
WISEA J101030.54+255949.4 & 10h10m30.60s +25d59m48.00s & 0.511335 & 13423 & Cooke & $[1397,1571]$ & $[0.1277,0.2681]$ & $[-85361.,-52063.]$ \\
 & & &  &  & $[1589,1762]$ & $[0.2827,0.4223]$ & $[-48744.,-18176.]$ \\
\hline
TON 1187 & 10h13m03.18s +35d51m23.80s & 0.078852 & 12275 & Wakker & $[1172,1313]$ & $[-0.0539, 0.0599]$ & $[-39152., -5319.]$ \\
 & & &  &  & $[1328,1460]$ & $[0.072 ,0.1785]$ & $[-1914.,26427.]$ \\
\hline
WISEA J101317.97+050034.1 & 10h13m17.97s +05d00m34.17s & 0.265446 & 12603 & Heckman & $[1144,1460]$ & $[-0.0765, 0.1785]$ & $[-91445.,-21294.]$ \\
\hline
PG 1011-040 & 10h14m20.66s -04d18m40.00s & 0.058314 & 11524 & Green & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-43193., 91658.]$ \\
 & & & 17420 & Gaensicke & & & \\
\hline
WISEA J101559.24-274828.9 & 10h15m59.24s -27d48m28.99s & 0.242200 & 13347 & Bregman & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-88783., 46284.]$ \\
\hline
WISEA J101622.61+470643.3 & 10h16m22.61s +47d06m43.39s & 0.820545 & 11598 & Tumlinson & $[1067,1798]$ & $[-0.1387, 0.4514]$ & $[-190134., -66800.]$ \\
 & & & 13033 & Tumlinson & & & \\
\hline
WISEA J101730.97+470225.0 & 10h17m30.90s +47d02m25.00s & 0.334796 & 13314 & Borthakur & $[1154,1294]$ & $[-0.0685, 0.0445]$ & $[-103415., -72071.]$ \\
 & & &  &  & $[1309,1450]$ & $[0.0566,0.1705]$ & $[-68806.,-39160.]$ \\
\hline
MRK 1253 & 10h19m32.86s -03d20m14.77s & 0.049986 & 13347 & Bregman & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-40871., 93800.]$ \\
\hline
WISEA J102056.36+100332.8 & 10h20m56.36s +10d03m32.87s & 0.609556 & 13314 & Borthakur & $[1134,1274]$ & $[-0.0846, 0.0284]$ & $[-153257.,-125978.]$ \\
 & & &  &  & $[1300,1441]$ & $[0.0494,0.1632]$ & $[-120949., -94082.]$ \\
\hline
LBQS 1019+0147 & 10h22m18.99s +01d32m18.80s & 0.789915 & 11598 & Tumlinson & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-175486.,-147474.]$ \\
 & & &  &  & $[1300,1798]$ & $[0.0494,0.4514]$ & $[-146420., -61948.]$ \\
\hline
FBQS J102237.4+393150 & 10h22m37.45s +39d31m50.31s & 0.604465 & 12593 & Nestor & $[1409,1581]$ & $[0.1374,0.2762]$ & $[-99263.,-67447.]$ \\
 & & &  &  & $[1601,1774]$ & $[0.2924,0.432 ]$ & $[-63859.,-33944.]$ \\
\hline
NGC 3227 & 10h23m30.58s +19d51m54.20s & 0.003756 & 11837 & Elvis & $[1067,1798]$ & $[-0.1387, 0.4514]$ & $[-45531.,105800.]$ \\
 & & & 15673 & Kaastra & & & \\
\hline
WISEA J102512.86+480853.2 & 10h25m12.80s +48d08m52.00s & 0.331790 & 13314 & Borthakur & $[1134,1274]$ & $[-0.0846, 0.0284]$ & $[-107415., -75821.]$ \\
 & & &  &  & $[1300,1441]$ & $[0.0494,0.1632]$ & $[-70124.,-40330.]$ \\
\hline
WISEA J102734.14+183427.6 & 10h27m34.13s +18d34m27.60s & 2.856497 & 12816 & Syphers & $[1067,1207]$ & $[-0.1387,-0.0257]$ & $[-271306.,-263818.]$ \\
 & & &  &  & $[1223,1363]$ & $[-0.0128, 0.1002]$ & $[-262917.,-254663.]$ \\
\hline
NGC 3256N & 10h27m51.27s -43d54m13.49s & 0.009364 & 12173 & Leitherer & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-29206., 46086.]$ \\
\hline
WISEA J103118.52+505335.8 & 10h31m18.52s +50d53m35.80s & 0.360403 & 12025 & Green & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-112927.,  19380.]$ \\
\hline
WISEA J103216.18+505119.9 & 10h32m16.10s +50d51m20.00s & 0.173658 & 12025 & Green & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-73012., 62732.]$ \\
\hline
NGC 3259 & 10h32m34.85s +65d02m27.90s & 0.005594 & 12557 & Gultekin & $[1432,1606]$ & $[0.1559,0.2964]$ & $[41503.,74553.]$ \\
 & & &  &  & $[1625,1798]$ & $[0.3117,0.4514]$ & $[ 77851.,105320.]$ \\
\hline
WISEA J103304.87+211216.2 & 10h33m04.86s +21d12m16.10s & 0.315254 & 12603 & Heckman & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-104136., -32772.]$ \\
\hline
WISEA J103748.36+040242.2 & 10h37m48.36s +04d02m42.22s & 1.086717 & 13473 & Heckman & $[1154,1294]$ & $[-0.0685, 0.0445]$ & $[-200161.,-179658.]$ \\
 & & &  &  & $[1309,1559]$ & $[0.0566,0.2585]$ & $[-177428.,-139881.]$ \\
 & & &  &  & $[1577,1751]$ & $[0.273 ,0.4134]$ & $[-137175.,-111219.]$ \\
\hline
WISEA J104029.17+105318.1 & 10h40m29.17s +10d53m18.30s & 0.136346 & 12533 & Martin & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-63831.,-25195.]$ \\
 & & &  &  & $[1300,1450]$ & $[0.0494,0.1705]$ & $[-23817.,  8867.]$ \\
\hline
{[}HB89{]} 1038+064 & 10h41m17.16s +06d10m16.90s & 1.270000 & 12252 & Churchill & $[1397,1571]$ & $[0.1277,0.2681]$ & $[-181111.,-157176.]$ \\
 & & &  &  & $[1589,1762]$ & $[0.2827,0.4223]$ & $[-154685.,-130760.]$ \\
\hline
WISEA J104709.83+130454.6 & 10h47m09.84s +13d04m54.70s & 0.400424 & 14071 & Borthakur & $[1134,1283]$ & $[-0.0846, 0.0357]$ & $[-120303., -87809.]$ \\
 & & & 12198 & Rosenberg & $[1300,1441]$ & $[0.0494,0.1632]$ & $[-84187.,-55011.]$ \\
\hline
WISEA J104741.74+151332.2 & 10h47m41.76s +15d13m32.40s & 0.385251 & 13342 & Wang & $[1134,1774]$ & $[-0.0846, 0.432 ]$ & $[-117551.,   9948.]$ \\
 & & & 13833 & Tejos & & & \\
\hline
WISEA J104816.24+120734.8 & 10h48m16.25s +12d07m34.80s & 0.290700 & 12198 & Rosenberg & $[1144,1283]$ & $[-0.0765, 0.0357]$ & $[-96785.,-64952.]$ \\
 & & &  &  & $[1300,1441]$ & $[0.0494,0.1632]$ & $[-61180.,-31069.]$ \\
\hline
WISEA J104843.49+130605.8 & 10h48m43.50s +13d06m05.90s & 0.218451 & 12198 & Rosenberg & $[1144,1283]$ & $[-0.0765, 0.0357]$ & $[-81040.,-48303.]$ \\
 & & &  &  & $[1300,1571]$ & $[0.0494,0.2681]$ & $[-44452., 11977.]$ \\
 & & &  &  & $[1589,1762]$ & $[0.2827,0.4223]$ & $[15385.,46014.]$ \\
\hline
WISEA J104923.24+021806.1 & 10h49m23.20s +02d18m06.00s & 0.748810 & 13473 & Heckman & $[1134,1274]$ & $[-0.0846, 0.0284]$ & $[-170846.,-145728.]$ \\
 & & &  &  & $[1300,1594]$ & $[0.0494,0.2867]$ & $[-141057., -89209.]$ \\
 & & &  &  & $[1612,1786]$ & $[0.3012,0.4417]$ & $[-86130.,-57186.]$ \\
\hline
WISEA J105125.73+124746.2 & 10h51m25.69s +12d47m46.20s & 1.281146 & 12603 & Heckman & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-216633.,-127015.]$ \\
 & & & 14777 & Arav & & & \\
\hline
PG 1048+342 & 10h51m43.90s +33d59m26.70s & 0.167067 & 12024 & Green & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-71421., 64345.]$ \\
\hline
PG 1049-005 & 10h51m51.44s -00d51m17.70s & 0.358947 & 13451 & Hamann & $[ 940,1080]$ & $[-0.2412,-0.1282]$ & $[-157289.,-124977.]$ \\
 & & & 12248 & Tumlinson & $[1096,1294]$ & $[-0.1153, 0.0445]$ & $[-121313., -77113.]$ \\
 & & &  &  & $[1300,1774]$ & $[0.0494,0.432 ]$ & $[-75817., 15685.]$ \\
\hline
WISEA J105910.89+051935.5 & 10h59m10.90s +05d19m35.00s & 0.752985 & 12603 & Heckman & $[1144,1460]$ & $[-0.0765, 0.1785]$ & $[-169546.,-113147.]$ \\
\hline
WISEA J105945.23+144142.9 & 10h59m45.23s +14d41m43.00s & 0.630354 & 12248 & Tumlinson & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-156081.,-125302.]$ \\
 & & &  &  & $[1300,1798]$ & $[0.0494,0.4514]$ & $[-124155., -34704.]$ \\
\hline
WISEA J105956.14+121151.1 & 10h59m56.10s +12d11m51.00s & 0.992147 & 12603 & Heckman & $[1144,1460]$ & $[-0.0765, 0.1785]$ & $[-193743.,-144350.]$ \\
\hline
WISEA J105958.82+251708.9 & 10h59m58.82s +25d17m08.90s & 0.661322 & 12248 & Tumlinson & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-160153.,-129920.]$ \\
 & & &  &  & $[1300,1606]$ & $[0.0494,0.2964]$ & $[-128792., -72869.]$ \\
 & & &  &  & $[1612,1798]$ & $[0.3012,0.4514]$ & $[-71816.,-40257.]$ \\
\hline
{[}HB89{]} 1058+110 & 11h00m47.85s +10d46m13.12s & 0.423087 & 12603 & Heckman & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-124315., -55866.]$ \\
\hline
WISEA J110236.65+052117.2 & 11h02m36.70s +05d21m17.00s & 0.498081 & 13314 & Borthakur & $[1134,1274]$ & $[-0.0846, 0.0284]$ & $[-136787.,-107742.]$ \\
 & & &  &  & $[1300,1441]$ & $[0.0494,0.1632]$ & $[-102430., -74272.]$ \\
\hline
WISEA J110312.93+414155.0 & 11h03m12.94s +41d41m54.90s & 0.401620 & 12248 & Tumlinson & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-120518., -85698.]$ \\
 & & &  &  & $[1300,1798]$ & $[0.0494,0.4514]$ & $[-84423., 10454.]$ \\
\hline
{[}HB89{]} 1101-325 & 11h03m31.53s -32d51m16.70s & 0.355503 & 12275 & Wakker & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-111998., -41668.]$ \\
\hline
WISEA J110337.61-232931.1 & 11h03m37.61s -23d29m31.20s & 0.186000 & 12025 & Green & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-75954., 59727.]$ \\
\hline
TON 0052 & 11h04m06.95s +31d41m11.50s & 0.433862 & 12248 & Tumlinson & $[1154,1774]$ & $[-0.0685, 0.432 ]$ & $[-121837.,   -388.]$ \\
\hline
MRK 0421 & 11h04m27.31s +38d12m31.80s & 0.030021 & 11520 & Green & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-35209., 98960.]$ \\
 & & & 12025 & Green & & & \\
\hline
TON 1329 & 11h05m39.82s +34d25m34.60s & 0.508314 & 11541 & Green & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-138398., -11530.]$ \\
\hline
NGC 3516 & 11h06m47.49s +72d34m06.90s & 0.008836 & 12212 & Crenshaw & $[1067,1798]$ & $[-0.1387, 0.4514]$ & $[-47008.,104473.]$ \\
 & & & 17274 & Mehdipour & & & \\
\hline
SBS 1108+560 & 11h11m32.17s +55d47m26.10s & 0.766334 & 12025 & Green & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-172852., -58131.]$ \\
\hline
WISEA J111239.11+353928.1 & 11h12m39.11s +35d39m28.20s & 0.635283 & 11598 & Tumlinson & $[1154,1798]$ & $[-0.0685, 0.4514]$ & $[-152897., -35597.]$ \\
\hline
PG 1112+431 & 11h15m06.02s +42d49m48.90s & 0.301030 & 12275 & Wakker & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-101259., -29547.]$ \\
\hline
WISEA J111507.64+023757.5 & 11h15m07.60s +02d37m57.00s & 0.566609 & 12603 & Heckman & $[1144,1460]$ & $[-0.0765, 0.1785]$ & $[-145179., -83100.]$ \\
\hline
TON 0576 & 11h17m54.32s +26d34m16.60s & 0.420718 & 12248 & Tumlinson & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-123901., -89409.]$ \\
 & & &  &  & $[1300,1774]$ & $[0.0494,0.432 ]$ & $[-88144.,  2373.]$ \\
\hline
{[}HB89{]} 1115+080 & 11h18m16.92s +07d45m58.53s & 1.732991 & 12603 & Heckman & $[1144,1460]$ & $[-0.0765, 0.1785]$ & $[-238352.,-205778.]$ \\
\hline
PG 1115+407 & 11h18m30.27s +40d25m54.00s & 0.154811 & 11519 & Green & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-68429., 67357.]$ \\
\hline
PG 1116+215 & 11h19m08.67s +21d19m18.02s & 0.175636 & 12038 & Green & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-73486., 62249.]$ \\
\hline
WISEA J112005.00+041323.2 & 11h20m05.00s +04d13m23.00s & 0.544321 & 12603 & Heckman & $[1154,1460]$ & $[-0.0685, 0.1785]$ & $[-139835., -79119.]$ \\
\hline
ESO 265- G 023 & 11h20m48.01s -43d15m50.40s & 0.056576 & 12275 & Wakker & $[1172,1313]$ & $[-0.0539, 0.0599]$ & $[-32988.,   936.]$ \\
 & & &  &  & $[1328,1460]$ & $[0.072 ,0.1785]$ & $[ 4341.,32621.]$ \\
\hline
WISEA J112114.22+032546.7 & 11h21m14.22s +03d25m46.80s & 0.152055 & 12248 & Tumlinson & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-67749.,-29277.]$ \\
 & & &  &  & $[1300,1798]$ & $[0.0494,0.4514]$ & $[-27903., 68037.]$ \\
\hline
WISEA J112224.14+031802.6 & 11h22m24.10s +03d18m02.00s & 0.474213 & 12603 & Heckman & $[1154,1460]$ & $[-0.0685, 0.1785]$ & $[-128704., -66009.]$ \\
\hline
WISEA J112244.89+575543.1 & 11h22m44.87s +57d55m43.10s & 0.905717 & 12248 & Tumlinson & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-187388.,-161276.]$ \\
 & & &  &  & $[1300,1798]$ & $[0.0494,0.4514]$ & $[-160288., -79686.]$ \\
\hline
PG 1121+422 & 11h24m39.18s +42d01m45.00s & 0.224869 & 12024 & Green & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-84925., 50386.]$ \\
\hline
SBS 1122+594 & 11h25m53.79s +59d10m21.60s & 0.851551 & 11520 & Green & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-182026., -71593.]$ \\
\hline
WISEA J112632.91+120437.3 & 11h26m32.90s +12d04m37.00s & 0.975815 & 13314 & Borthakur & $[1154,1294]$ & $[-0.0685, 0.0445]$ & $[-190754.,-168822.]$ \\
 & & &  &  & $[1309,1450]$ & $[0.0566,0.1705]$ & $[-166447.,-144037.]$ \\
\hline
UM 428 & 11h26m40.67s -01d41m37.60s & 0.046405 & 12275 & Wakker & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-39866., 35483.]$ \\
\hline
FBQS J1127+2654 & 11h27m36.38s +26d54m50.53s & 0.379181 & 12603 & Heckman & $[1134,1559]$ & $[-0.0846, 0.2585]$ & $[-116435., -27386.]$ \\
 & & & 13774 & Ellison & $[1577,1751]$ & $[0.273 ,0.4134]$ & $[-23970.,  7355.]$ \\
\hline
NGC 3690 & 11h28m32.30s +58d33m43.00s & 0.010411 & 11579 & Aloisi & $[1067,1606]$ & $[-0.1387, 0.2964]$ & $[-47464., 73208.]$ \\
 & & & 15193 & Aloisi & $[1625,1798]$ & $[0.3117,0.4514]$ & $[ 76514.,104062.]$ \\
\hline
MRK 1298 & 11h29m16.60s -04d24m08.00s & 0.059801 & 13429 & Giustini & $[ 899,1040]$ & $[-0.2743,-0.1605]$ & $[-108402., -68620.]$ \\
 & & & 13836 & Giustini & $[1055,1559]$ & $[-0.1484, 0.2585]$ & $[-64539., 51004.]$ \\
 & & & 12569 & Veilleux & $[1577,1751]$ & $[0.273 ,0.4134]$ & $[54340.,84015.]$ \\
\hline
TON 0580 & 11h31m09.48s +31d14m05.50s & 0.289896 & 11519 & Green & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-98970., 35198.]$ \\
\hline
WISEA J113137.16+155645.3 & 11h31m37.16s +15d56m45.30s & 0.182725 & 12603 & Heckman & $[1144,1460]$ & $[-0.0765, 0.1785]$ & $[-72706., -1063.]$ \\
\hline
WISEA J113210.55+133509.3 & 11h32m10.55s +13d35m09.34s & 0.200586 & 12603 & Heckman & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-79373., -5556.]$ \\
\hline
WISEA J113327.79+032719.1 & 11h33m27.79s +03d27m19.20s & 0.524756 & 11598 & Tumlinson & $[1067,1798]$ & $[-0.1387, 0.4514]$ & $[-154752., -14774.]$ \\
 & & & 13033 & Tumlinson & & & \\
\hline
FBQS J113457.6+255527 & 11h34m57.63s +25d55m27.90s & 0.710374 & 12248 & Tumlinson & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-166290.,-136915.]$ \\
 & & &  &  & $[1300,1571]$ & $[0.0494,0.2681]$ & $[-135815., -87103.]$ \\
 & & &  &  & $[1577,1762]$ & $[0.273 ,0.4223]$ & $[-86055.,-54670.]$ \\
\hline
NGC 3783 & 11h39m01.71s -37d44m19.00s & 0.009730 & 17273 & Kaastra & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-29313.,104240.]$ \\
 & & & 12212 & Crenshaw & & & \\
 & & & 13115 & Brandt & & & \\
 & & & 14481 & Kaastra & & & \\
\hline
{[}HB89{]} 1136-135 & 11h39m10.70s -13d50m43.60s & 0.556458 & 12275 & Wakker & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-145702., -81298.]$ \\
\hline
3C 263 & 11h39m57.04s +65d47m49.40s & 0.646000 & 11541 & Green & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-158158., -37526.]$ \\
\hline
{[}HB89{]} 1139+305 & 11h42m12.32s +30d16m13.29s & 0.481442 & 13774 & Ellison & $[1134,1571]$ & $[-0.0846, 0.2681]$ & $[-134122., -46235.]$ \\
 & & & 12603 & Heckman & $[1577,1762]$ & $[0.273 ,0.4223]$ & $[-45119.,-12203.]$ \\
 & & & 13852 & Bordoloi & & & \\
\hline
SBS 1148+549 & 11h51m20.46s +54d37m33.10s & 0.974414 & 11741 & Tripp & $[1154,1798]$ & $[-0.0685, 0.4514]$ & $[-190627., -89457.]$ \\
\hline
WISEA J115552.80+292238.3 & 11h55m52.80s +29d22m38.40s & 0.519786 & 12603 & Heckman & $[1144,1460]$ & $[-0.0765, 0.1785]$ & $[-138114., -74633.]$ \\
\hline
WISEA J115652.91+174554.1 & 11h56m52.91s +17d45m54.11s & 0.521592 & 13423 & Cooke & $[1386,1559]$ & $[0.1188,0.2585]$ & $[-89385.,-56248.]$ \\
 & & &  &  & $[1577,1751]$ & $[0.273 ,0.4134]$ & $[-52921.,-22064.]$ \\
\hline
WISEA J115758.72-002220.9 & 11h57m58.73s -00d22m20.90s & 0.259812 & 11598 & Tumlinson & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-92617.,-55528.]$ \\
 & & &  &  & $[1300,1798]$ & $[0.0494,0.4514]$ & $[-54188., 42155.]$ \\
\hline
WISEA J120158.74-135459.6 & 12h01m58.80s -13d55m00.00s & 0.506000 & 12275 & Wakker & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-138036., -72065.]$ \\
\hline
WISEA J120226.75-012915.4 & 12h02m26.76s -01d29m15.30s & 0.150397 & 15826 & Tollerud & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-67339.,  7244.]$ \\
 & & & 12533 & Martin & & & \\
\hline
NGC 4051 & 12h03m09.61s +44d31m52.80s & 0.002336 & 11834 & Turner & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-27129.,106172.]$ \\
 & & & 14479 & Costantini & & & \\
\hline
GQ Com & 12h04m42.11s +27d54m11.80s & 0.165009 & 15890 & Kriss & $[1154,1774]$ & $[-0.0685, 0.432 ]$ & $[-65954., 60998.]$ \\
 & & & 12248 & Tumlinson & & & \\
\hline
ESO 267- G 013 & 12h04m52.86s -43d43m53.90s & 0.014880 & 12275 & Wakker & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-30823., 44490.]$ \\
\hline
{[}HB89{]} 1203+109 & 12h05m56.09s +10d42m53.90s & 1.086329 & 11698 & Putman & $[1144,1283]$ & $[-0.0765, 0.0357]$ & $[-201568.,-181254.]$ \\
 & & &  &  & $[1300,1441]$ & $[0.0494,0.1632]$ & $[-178731.,-157611.]$ \\
\hline
WISEA J120720.99+262429.2 & 12h07m21.00s +26d24m29.20s & 0.324499 & 12248 & Tumlinson & $[1154,1774]$ & $[-0.0685, 0.432 ]$ & $[-101364.,  23349.]$ \\
\hline
PG 1206+459 & 12h08m58.01s +45d40m35.50s & 1.162348 & 11741 & Tripp & $[1154,1798]$ & $[-0.0685, 0.4514]$ & $[-205937.,-113567.]$ \\
\hline
LBQS 1206+1052 & 12h09m24.08s +10d36m12.10s & 0.394988 & 11698 & Putman & $[1144,1294]$ & $[-0.0765, 0.0445]$ & $[-117101., -84391.]$ \\
 & & & 14777 & Arav & $[1300,1581]$ & $[0.0494,0.2762]$ & $[-83112.,-26608.]$ \\
 & & &  &  & $[1589,1774]$ & $[0.2827,0.432 ]$ & $[-25106.,  7850.]$ \\
\hline
WISEA J121114.56+365739.5 & 12h11m14.57s +36d57m39.60s & 0.170708 & 12248 & Tumlinson & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-72301.,-34038.]$ \\
 & & &  &  & $[1300,1798]$ & $[0.0494,0.4514]$ & $[-32668., 63453.]$ \\
\hline
LBQS 1211+0841 & 12h14m30.55s +08d25m08.20s & 0.585853 & 11698 & Putman & $[1144,1283]$ & $[-0.0765, 0.0357]$ & $[-147965.,-120529.]$ \\
 & & &  &  & $[1300,1441]$ & $[0.0494,0.1632]$ & $[-117203., -90054.]$ \\
\hline
NGC 4214 & 12h15m39.17s +36d19m36.80s & 0.000971 & 11579 & Aloisi & $[ 940,1606]$ & $[-0.2412, 0.2964]$ & $[-80983., 75848.]$ \\
 & & & 17106 & Leitherer & $[1625,1798]$ & $[0.3117,0.4514]$ & $[ 79138.,106529.]$ \\
 & & & 15193 & Aloisi & & & \\
 & & & 17465 & Aloisi & & & \\
\hline
WISEA J121640.57+071224.2 & 12h16m40.57s +07d12m24.30s & 0.586488 & 11698 & Putman & $[1067,1441]$ & $[-0.1387, 0.1632]$ & $[-163301., -90163.]$ \\
 & & & 17541 & Kacprzak & & & \\
\hline
LBQS 1214+0826 & 12h17m16.09s +08d09m42.10s & 0.341952 & 11698 & Putman & $[1144,1283]$ & $[-0.0765, 0.0357]$ & $[-107107., -75979.]$ \\
 & & &  &  & $[1300,1441]$ & $[0.0494,0.1632]$ & $[-72274.,-42565.]$ \\
\hline
LBQS 1216+1032 & 12h18m50.52s +10d15m54.20s & 0.542201 & 11698 & Putman & $[1144,1283]$ & $[-0.0765, 0.0357]$ & $[-141548.,-113436.]$ \\
 & & &  &  & $[1300,1441]$ & $[0.0494,0.1632]$ & $[-110038., -82379.]$ \\
\hline
PG 1216+069 & 12h19m20.93s +06d38m38.50s & 0.331300 & 12025 & Green & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-107319.,  25826.]$ \\
\hline
WISEA J121930.87+064334.5 & 12h19m30.86s +06d43m34.80s & 0.080442 & 13444 & Wakker & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-49249., 25988.]$ \\
\hline
WISEA J122018.44+064119.6 & 12h20m18.44s +06d41m19.60s & 0.286501 & 11698 & Putman & $[1144,1283]$ & $[-0.0765, 0.0357]$ & $[-95909.,-64020.]$ \\
 & & &  &  & $[1300,1441]$ & $[0.0494,0.1632]$ & $[-60243.,-30102.]$ \\
\hline
FBQS J122035.1+385317 & 12h20m35.10s +38d53m16.40s & 0.375541 & 11598 & Tumlinson & $[1134,1283]$ & $[-0.0846, 0.0357]$ & $[-115762., -82870.]$ \\
 & & &  &  & $[1300,1798]$ & $[0.0494,0.4514]$ & $[-79212., 16074.]$ \\
\hline
LBQS 1218+1611 & 12h21m02.50s +15d54m47.00s & 0.229281 & 11698 & Putman & $[1144,1283]$ & $[-0.0765, 0.0357]$ & $[-83493.,-50884.]$ \\
 & & &  &  & $[1300,1441]$ & $[0.0494,0.1632]$ & $[-47043.,-16547.]$ \\
\hline
B3 1218+460 & 12h21m06.85s +45d48m52.16s & 0.525011 & 12486 & Bowen & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-140982., -75598.]$ \\
\hline
LBQS 1220+1006 & 12h23m12.17s +09d50m17.70s & 0.276703 & 11698 & Putman & $[1144,1283]$ & $[-0.0765, 0.0357]$ & $[-93847.,-61829.]$ \\
 & & &  &  & $[1300,1441]$ & $[0.0494,0.1632]$ & $[-58040.,-27831.]$ \\
\hline
LBQS 1220+0939 & 12h23m17.80s +09d23m07.00s & 0.681433 & 11698 & Putman & $[1144,1283]$ & $[-0.0765, 0.0357]$ & $[-160849.,-134884.]$ \\
 & & &  &  & $[1300,1441]$ & $[0.0494,0.1632]$ & $[-131718.,-105722.]$ \\
\hline
PG 1222+216 & 12h24m54.45s +21d22m46.39s & 0.433826 & 13008 & Stocke & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-126175.,   3648.]$ \\
\hline
LBQS 1222+1235 & 12h25m12.94s +12d18m35.70s & 0.411478 & 11698 & Putman & $[1144,1283]$ & $[-0.0765, 0.0357]$ & $[-120072., -89959.]$ \\
 & & &  &  & $[1300,1441]$ & $[0.0494,0.1632]$ & $[-86354.,-57285.]$ \\
\hline
LBQS 1222+0901 & 12h25m20.13s +08d44m50.80s & 0.534960 & 11698 & Putman & $[1144,1283]$ & $[-0.0765, 0.0357]$ & $[-140450.,-112225.]$ \\
 & & &  &  & $[1300,1441]$ & $[0.0494,0.1632]$ & $[-108815., -81073.]$ \\
\hline
NGC 4395 & 12h25m48.86s +33d32m48.90s & 0.001064 & 12212 & Crenshaw & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-26752.,106504.]$ \\
\hline
NGC 4449 & 12h28m11.10s +44d05m37.10s & 0.000690 & 17106 & Leitherer & $[ 940,1606]$ & $[-0.2412, 0.2964]$ & $[-80905., 75926.]$ \\
 & & & 11579 & Aloisi & $[1625,1798]$ & $[0.3117,0.4514]$ & $[ 79216.,106602.]$ \\
 & & & 15193 & Aloisi & & & \\
\hline
3C 273 & 12h29m06.69s +02d03m08.60s & 0.158339 & 12038 & Green & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-69295.,  5183.]$ \\
\hline
WISEA J123050.03+011522.5 & 12h30m50.04s +01d15m22.70s & 0.117000 & 11686 & Arav & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-58899., 76760.]$ \\
\hline
ZTF18aacbjdm & 12h32m03.60s +20d09m29.00s & 0.063550 & 12569 & Veilleux & $[1154,1460]$ & $[-0.0685, 0.1785]$ & $[-39503., 30670.]$ \\
\hline
WISEA J123235.81+060309.9 & 12h32m35.85s +06d03m09.60s & 0.083473 & 13383 & Putman & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-50066.,-10966.]$ \\
 & & &  &  & $[1300,1786]$ & $[0.0494,0.4417]$ & $[-9580.,83379.]$ \\
\hline
LBQS 1230-0015 & 12h33m04.05s -00d31m34.20s & 0.470987 & 12486 & Bowen & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-132419., -98805.]$ \\
 & & & 11598 & Tumlinson & $[1300,1798]$ & $[0.0494,0.4514]$ & $[-97567., -4023.]$ \\
\hline
WISEA J123335.07+475800.4 & 12h33m35.10s +47d58m00.00s & 0.381986 & 11598 & Tumlinson & $[1067,1798]$ & $[-0.1387, 0.4514]$ & $[-132054.,  14676.]$ \\
 & & & 13033 & Tumlinson & & & \\
\hline
WISEA J123426.79+072411.4 & 12h34m26.81s +07d24m11.40s & 0.842770 & 11698 & Putman & $[1144,1283]$ & $[-0.0765, 0.0357]$ & $[-179444.,-155868.]$ \\
 & & &  &  & $[1300,1441]$ & $[0.0494,0.1632]$ & $[-152969.,-128959.]$ \\
\hline
WISEA J123604.01+264135.9 & 12h36m04.02s +26d41m36.00s & 0.208828 & 12248 & Tumlinson & $[1163,1313]$ & $[-0.0612, 0.0599]$ & $[-74216.,-39196.]$ \\
 & & &  &  & $[1318,1774]$ & $[0.0639,0.432 ]$ & $[-38076., 50312.]$ \\
\hline
WISEA J123647.71+060048.3 & 12h36m47.72s +06d00m48.40s & 1.286235 & 11698 & Putman & $[1144,1283]$ & $[-0.0765, 0.0357]$ & $[-215690.,-197702.]$ \\
 & & &  &  & $[1300,1441]$ & $[0.0494,0.1632]$ & $[-195453.,-176499.]$ \\
\hline
LBQS 1238+1006 & 12h40m35.51s +09d49m41.00s & 1.045795 & 11698 & Putman & $[1144,1283]$ & $[-0.0765, 0.0357]$ & $[-198303.,-177478.]$ \\
 & & &  &  & $[1300,1441]$ & $[0.0494,0.1632]$ & $[-174895.,-153311.]$ \\
\hline
WISEA J124129.64+285212.0 & 12h41m29.64s +28d52m12.05s & 0.589099 & 12603 & Heckman & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-150406., -87029.]$ \\
\hline
WISEA J124154.02+572107.3 & 12h41m54.02s +57d21m07.40s & 0.583236 & 11598 & Tumlinson & $[1067,1798]$ & $[-0.1387, 0.4514]$ & $[-162868., -26003.]$ \\
 & & & 13033 & Tumlinson & & & \\
\hline
PG 1241+176 & 12h44m10.82s +17d21m04.51s & 1.282231 & 12466 & Charlton & $[1409,1581]$ & $[0.1374,0.2762]$ & $[-180505.,-156965.]$ \\
 & & &  &  & $[1601,1774]$ & $[0.2924,0.432 ]$ & $[-154211.,-130417.]$ \\
\hline
FBQS J124511.2+335610 & 12h45m11.26s +33d56m10.10s & 0.710847 & 11598 & Tumlinson & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-166347.,-136981.]$ \\
 & & &  &  & $[1300,1798]$ & $[0.0494,0.4514]$ & $[-135881., -48868.]$ \\
\hline
NGC 4670 & 12h45m17.07s +27d07m31.50s & 0.003630 & 11579 & Aloisi & $[1067,1606]$ & $[-0.1387, 0.2964]$ & $[-45494., 75103.]$ \\
 & & & 15193 & Aloisi & $[1625,1798]$ & $[0.3117,0.4514]$ & $[ 78398.,105833.]$ \\
\hline
TON 0133 & 12h51m00.31s +30d25m42.02s & 0.652285 & 13382 & Putman & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-158981.,-128589.]$ \\
 & & &  &  & $[1300,1450]$ & $[0.0494,0.1705]$ & $[-127455., -99446.]$ \\
\hline
WISEA J125124.64+055420.2 & 12h51m24.60s +05d54m20.00s & 1.382585 & 12603 & Heckman & $[1154,1460]$ & $[-0.0685, 0.1785]$ & $[-220292.,-181927.]$ \\
\hline
FBQS J125224.9+291321 & 12h52m24.98s +29d13m21.28s & 0.823138 & 13382 & Putman & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-179072.,-151615.]$ \\
 & & &  &  & $[1300,1450]$ & $[0.0494,0.1705]$ & $[-150581.,-124791.]$ \\
\hline
MRK 0231 & 12h56m14.23s +56d52m25.20s & 0.042170 & 12569 & Veilleux & $[1154,1460]$ & $[-0.0685, 0.1785]$ & $[-33505., 36681.]$ \\
\hline
WISEA J125846.66+242739.2 & 12h58m46.66s +24d27m39.20s & 0.370997 & 13382 & Putman & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-114917., -79579.]$ \\
 & & &  &  & $[1300,1450]$ & $[0.0494,0.1705]$ & $[-78289.,-47016.]$ \\
\hline
WISEA J130100.86+281944.7 & 13h01m00.82s +28d19m43.80s & 1.360990 & 13382 & Putman & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-221440.,-201645.]$ \\
 & & & 13314 & Borthakur & $[1300,1450]$ & $[0.0494,0.1705]$ & $[-200883.,-181504.]$ \\
\hline
SBS 1259+593 & 13h01m12.93s +59d02m06.70s & 0.476192 & 11541 & Green & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-133270.,  -5081.]$ \\
\hline
{[}HB89{]} 1259+281 & 13h01m28.07s +27d51m06.47s & 0.242583 & 13382 & Putman & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-88867.,-51532.]$ \\
 & & & 12793 & Kriss & $[1300,1581]$ & $[0.0494,0.2762]$ & $[-50185.,  8004.]$ \\
 & & &  &  & $[1601,1774]$ & $[0.2924,0.432 ]$ & $[11769.,42253.]$ \\
\hline
TON 0694 & 13h03m13.02s +28d11m07.77s & 1.313370 & 13382 & Putman & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-218622.,-198254.]$ \\
 & & &  &  & $[1300,1450]$ & $[0.0494,0.1705]$ & $[-197471.,-177587.]$ \\
\hline
WISEA J130345.98+263314.0 & 13h03m46.00s +26d33m14.00s & 0.435590 & 13382 & Putman & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-126478., -92245.]$ \\
 & & &  &  & $[1300,1450]$ & $[0.0494,0.1705]$ & $[-90987.,-60373.]$ \\
\hline
SDSS J130429.03+311308.2 & 13h04m29.03s +31d13m08.25s & 0.805614 & 13382 & Putman & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-177198.,-149450.]$ \\
 & & &  &  & $[1300,1450]$ & $[0.0494,0.1705]$ & $[-148405.,-122387.]$ \\
\hline
FBQS J130451.4+245445 & 13h04m51.40s +24d54m45.00s & 0.602843 & 13382 & Putman & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-152330.,-121061.]$ \\
 & & &  &  & $[1300,1450]$ & $[0.0494,0.1705]$ & $[-119898., -91261.]$ \\
\hline
WISEA J130524.27+035730.8 & 13h05m24.30s +03d57m31.00s & 0.544970 & 12603 & Heckman & $[1144,1460]$ & $[-0.0765, 0.1785]$ & $[-141966., -79236.]$ \\
\hline
PG 1302-102 & 13h05m33.01s -10d33m19.40s & 0.277831 & 12038 & Green & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-96452., 37974.]$ \\
\hline
PG 1307+085 & 13h09m47.00s +08d19m48.00s & 0.153836 & 12569 & Veilleux & $[1154,1460]$ & $[-0.0685, 0.1785]$ & $[-63199.,  6350.]$ \\
\hline
FBQS J131217.7+351521 & 13h12m17.77s +35d15m21.20s & 0.182953 & 12569 & Veilleux & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-75232.,-37114.]$ \\
 & & & 16703 & Burchett & $[1300,1571]$ & $[0.0494,0.2681]$ & $[-35747., 20814.]$ \\
 & & &  &  & $[1589,1762]$ & $[0.2827,0.4223]$ & $[24210.,54627.]$ \\
\hline
WISEA J131545.21+152556.3 & 13h15m45.20s +15d25m56.00s & 0.448775 & 12603 & Heckman & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-128723., -61025.]$ \\
\hline
TON 0151 & 13h16m03.92s +29d22m54.10s & 0.037786 & 11522 & Green & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-37427., 37925.]$ \\
\hline
WISEA J131802.01+262830.2 & 13h18m02.01s +26d28m30.30s & 1.234755 & 12603 & Heckman & $[1144,1460]$ & $[-0.0765, 0.1785]$ & $[-212343.,-169323.]$ \\
\hline
TON 0153 & 13h19m56.24s +27d28m08.20s & 1.013603 & 11667 & Churchill & $[1409,1581]$ & $[0.1374,0.2762]$ & $[-154766.,-127964.]$ \\
 & & &  &  & $[1601,1774]$ & $[0.2924,0.432 ]$ & $[-124865., -98402.]$ \\
\hline
WISEA J132222.67+464535.3 & 13h22m22.68s +46d45m35.20s & 0.374386 & 11598 & Tumlinson & $[1067,1798]$ & $[-0.1387, 0.4514]$ & $[-130718.,  16325.]$ \\
 & & & 13033 & Tumlinson & & & \\
\hline
WISEA J132325.24+343059.2 & 13h23m25.24s +34d30m59.27s & 0.442613 & 12593 & Nestor & $[1397,1571]$ & $[0.1277,0.2681]$ & $[-72378.,-38432.]$ \\
 & & &  &  & $[1589,1762]$ & $[0.2827,0.4223]$ & $[-35068., -4247.]$ \\
\hline
2MASS J13250381+2717189 & 13h25m03.81s +27d17m18.90s & 0.522000 & 12603 & Heckman & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-140520., -75043.]$ \\
\hline
WISEA J132704.13+443505.0 & 13h27m04.14s +44d35m05.00s & 0.330739 & 12248 & Tumlinson & $[1154,1774]$ & $[-0.0685, 0.432 ]$ & $[-102610.,  21948.]$ \\
\hline
WISEA J133045.15+281321.6 & 13h30m45.15s +28d13m21.50s & 0.416933 & 11598 & Tumlinson & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-123237., -88680.]$ \\
 & & &  &  & $[1300,1798]$ & $[0.0494,0.4514]$ & $[-87413.,  7200.]$ \\
\hline
{[}HB89{]} 1328+315 & 13h30m53.28s +31d19m30.60s & 0.242136 & 12248 & Tumlinson & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-88769.,-51427.]$ \\
 & & &  &  & $[1300,1571]$ & $[0.0494,0.2681]$ & $[-50080.,  6211.]$ \\
 & & &  &  & $[1577,1762]$ & $[0.273 ,0.4223]$ & $[ 7353.,40362.]$ \\
\hline
SBS 1337+541 & 13h39m12.41s +53d55m27.80s & 0.293523 & 13314 & Borthakur & $[1154,1294]$ & $[-0.0685, 0.0445]$ & $[-95031.,-63134.]$ \\
 & & &  &  & $[1309,1450]$ & $[0.0566,0.1705]$ & $[-59824.,-29870.]$ \\
\hline
NGC 5253 & 13h39m55.96s -31d38m24.40s & 0.001358 & 16240 & James & $[ 940,1798]$ & $[-0.2412, 0.4514]$ & $[-81091.,106428.]$ \\
 & & & 17106 & Leitherer & & & \\
 & & & 16045 & Smith & & & \\
 & & & 11579 & Aloisi & & & \\
 & & & 15193 & Aloisi & & & \\
\hline
PG 1338+416 & 13h41m00.78s +41d23m14.10s & 1.214429 & 11741 & Tripp & $[1154,1798]$ & $[-0.0685, 0.4514]$ & $[-209644.,-119622.]$ \\
\hline
{[}HB89{]} 1339+053 & 13h42m06.57s +05d05m23.90s & 0.265710 & 12248 & Tumlinson & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-93882.,-56879.]$ \\
 & & &  &  & $[1300,1798]$ & $[0.0494,0.4514]$ & $[-55541., 40782.]$ \\
\hline
WISEA J134231.22+382903.4 & 13h42m31.22s +38d29m03.40s & 0.171704 & 12248 & Tumlinson & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-72541.,-34290.]$ \\
 & & &  &  & $[1300,1798]$ & $[0.0494,0.4514]$ & $[-32920., 63210.]$ \\
\hline
WISEA J134246.89+184443.6 & 13h42m46.90s +18d44m43.70s & 0.382744 & 12248 & Tumlinson & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-117092., -81951.]$ \\
 & & &  &  & $[1300,1798]$ & $[0.0494,0.4514]$ & $[-80666., 14512.]$ \\
\hline
LBQS 1340-0038 & 13h42m51.61s -00d53m45.30s & 0.325579 & 13033 & Tumlinson & $[1067,1798]$ & $[-0.1387, 0.4514]$ & $[-121802.,  27107.]$ \\
 & & & 11598 & Tumlinson & & & \\
\hline
PG 1341+258 & 13h43m56.74s +25d38m47.70s & 0.086380 & 13314 & Borthakur & $[1067,1207]$ & $[-0.1387,-0.0257]$ & $[-68376.,-32511.]$ \\
 & & &  &  & $[1223,1363]$ & $[-0.0128, 0.1002]$ & $[-28604.,  3800.]$ \\
\hline
SBS 1342+560 & 13h44m47.80s +55d46m56.00s & 0.936363 & 13314 & Borthakur & $[1154,1294]$ & $[-0.0685, 0.0445]$ & $[-187109.,-164646.]$ \\
 & & &  &  & $[1309,1450]$ & $[0.0566,0.1705]$ & $[-162217.,-139341.]$ \\
\hline
WISEA J134822.32+245650.1 & 13h48m22.37s +24d56m49.80s & 0.293427 & 12603 & Heckman & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-99699.,-27806.]$ \\
\hline
WISEA J134854.76+430309.0 & 13h48m54.78s +43d03m09.50s & 0.274270 & 13314 & Borthakur & $[1067,1207]$ & $[-0.1387,-0.0257]$ & $[-111766., -78585.]$ \\
 & & &  &  & $[1223,1363]$ & $[-0.0128, 0.1002]$ & $[-74896.,-43709.]$ \\
\hline
UGC 08823 & 13h53m03.45s +69d18m29.60s & 0.030451 & 12212 & Crenshaw & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-35332., 98849.]$ \\
\hline
PG 1351+640 & 13h53m15.83s +63d45m45.70s & 0.088200 & 12569 & Veilleux & $[1154,1460]$ & $[-0.0685, 0.1785]$ & $[-46231., 23858.]$ \\
\hline
FBQS J135326.1+362049 & 13h53m26.10s +36d20m49.20s & 0.284845 & 13444 & Wakker & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-97920.,-25826.]$ \\
\hline
WISEA J135341.01+361947.4 & 13h53m41.04s +36d19m48.00s & 0.146976 & 13444 & Wakker & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-66491.,  8137.]$ \\
\hline
WISEA J135424.90+243006.3 & 13h54m24.90s +24d30m06.30s & 1.881653 & 12603 & Heckman & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-244835.,-213874.]$ \\
\hline
PG 1352+183 & 13h54m35.60s +18d05m18.00s & 0.151473 & 13448 & Fox & $[1134,1274]$ & $[-0.0846, 0.0284]$ & $[-67605.,-33745.]$ \\
 & & &  &  & $[1300,1581]$ & $[0.0494,0.2762]$ & $[-27752., 30727.]$ \\
 & & &  &  & $[1601,1774]$ & $[0.2924,0.432 ]$ & $[34451.,64349.]$ \\
\hline
WISEA J135625.56+251523.6 & 13h56m25.56s +25d15m23.80s & 0.163716 & 12248 & Tumlinson & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-70608.,-32264.]$ \\
 & & &  &  & $[1300,1571]$ & $[0.0494,0.2681]$ & $[-30893., 25699.]$ \\
 & & &  &  & $[1577,1762]$ & $[0.273 ,0.4223]$ & $[26833.,59365.]$ \\
\hline
{[}HB89{]} 1354+195 & 13h57m04.40s +19d19m07.00s & 0.719668 & 13398 & Churchill & $[1386,1559]$ & $[0.1188,0.2585]$ & $[-121480., -90681.]$ \\
 & & &  &  & $[1577,1751]$ & $[0.273 ,0.4134]$ & $[-87544.,-58048.]$ \\
\hline
WISEA J135712.61+170444.0 & 13h57m12.62s +17d04m44.10s & 0.150283 & 12248 & Tumlinson & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-67311.,-28820.]$ \\
 & & &  &  & $[1300,1798]$ & $[0.0494,0.4514]$ & $[-27445., 68474.]$ \\
\hline
{[}HB89{]} 1354+048 & 13h57m26.28s +04d35m41.50s & 1.234040 & 12264 & Morris & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-213599.,-121837.]$ \\
\hline
SBS 1358+558 & 14h00m35.91s +55d35m34.39s & 0.840180 & 12593 & Nestor & $[1409,1581]$ & $[0.1374,0.2762]$ & $[-134055.,-105065.]$ \\
 & & &  &  & $[1601,1774]$ & $[0.2924,0.432 ]$ & $[-101744., -73646.]$ \\
\hline
WISEA J140428.28+335342.6 & 14h04m28.27s +33d53m42.60s & 0.549116 & 12603 & Heckman & $[1154,1460]$ & $[-0.0685, 0.1785]$ & $[-140561., -79983.]$ \\
\hline
WISEA J140655.66+015712.9 & 14h06m55.64s +01d57m13.10s & 0.426248 & 12603 & Heckman & $[1154,1460]$ & $[-0.0685, 0.1785]$ & $[-120502., -56508.]$ \\
\hline
WISEA J140732.24+550725.4 & 14h07m32.25s +55d07m25.60s & 1.026520 & 12486 & Bowen & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-198187.,-148257.]$ \\
\hline
WISEA J140854.15+565743.3 & 14h08m54.20s +56d57m43.00s & 0.336055 & 13314 & Borthakur & $[1134,1274]$ & $[-0.0846, 0.0284]$ & $[-108250., -76718.]$ \\
 & & &  &  & $[1300,1441]$ & $[0.0494,0.1632]$ & $[-71029.,-41271.]$ \\
\hline
FBQS J140923.9+261821 & 14h09m23.91s +26d18m21.10s & 0.940000 & 11741 & Tripp & $[1154,1798]$ & $[-0.0685, 0.4514]$ & $[-187452., -84630.]$ \\
\hline
WISEA J141038.39+230447.2 & 14h10m38.39s +23d04m47.40s & 0.795806 & 12958 & Tejos & $[1163,1303]$ & $[-0.0612, 0.0518]$ & $[-171102.,-146644.]$ \\
 & & &  &  & $[1318,1594]$ & $[0.0639,0.2867]$ & $[-144019., -96396.]$ \\
 & & &  &  & $[1612,1786]$ & $[0.3012,0.4417]$ & $[-93367.,-64806.]$ \\
\hline
PG 1411+442 & 14h13m48.33s +44d00m14.00s & 0.089600 & 12569 & Veilleux & $[ 940,1080]$ & $[-0.2412,-0.1282]$ & $[-103980., -65770.]$ \\
 & & & 14460 & Hamann & $[1096,1571]$ & $[-0.1153, 0.2681]$ & $[-61560., 45145.]$ \\
 & & & 14885 & Hamann & $[1589,1762]$ & $[0.2827,0.4223]$ & $[48477.,78050.]$ \\
 & & & 13451 & Hamann & & & \\
\hline
WISEA J141542.91+163413.8 & 14h15m42.90s +16d34m13.80s & 0.742596 & 12486 & Bowen & $[1144,1294]$ & $[-0.0765, 0.0445]$ & $[-168330.,-141306.]$ \\
 & & &  &  & $[1300,1450]$ & $[0.0494,0.1705]$ & $[-140225.,-113385.]$ \\
\hline
SBS 1415+437 & 14h17m01.41s +43d30m05.50s & 0.002055 & 11579 & Aloisi & $[1067,1606]$ & $[-0.1387, 0.2964]$ & $[-45034., 75544.]$ \\
 & & & 15193 & Aloisi & $[1625,1798]$ & $[0.3117,0.4514]$ & $[ 78836.,106245.]$ \\
\hline
ZTF18aabylvn & 14h17m59.53s +25d08m12.40s & 0.017175 & 12212 & Crenshaw & $[ 940,1798]$ & $[-0.2412, 0.4514]$ & $[-85427.,102299.]$ \\
 & & & 13184 & Kaastra & & & \\
 & & & 13330 & Peterson & & & \\
 & & & 14176 & Kriss & & & \\
 & & & 16842 & Mehdipour & & & \\
 & & & 17591 & Mehdipour & & & \\
\hline
WISEA J141910.20+420746.8 & 14h19m10.21s +42d07m46.90s & 0.873582 & 11598 & Tumlinson & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-184249.,-157620.]$ \\
 & & &  &  & $[1300,1798]$ & $[0.0494,0.4514]$ & $[-156614., -74927.]$ \\
\hline
FBQS J141916.7+320303 & 14h19m16.70s +32d03m02.00s & 0.385144 & 13423 & Cooke & $[1172,1313]$ & $[-0.0539, 0.0599]$ & $[-109063., -78377.]$ \\
 & & &  &  & $[1328,1460]$ & $[0.072 ,0.1785]$ & $[-75195.,-48008.]$ \\
\hline
WISEA J141949.38+060653.9 & 14h19m49.39s +06d06m54.00s & 1.642182 & 13473 & Heckman & $[1134,1274]$ & $[-0.0846, 0.0284]$ & $[-235538.,-220909.]$ \\
 & & &  &  & $[1300,1581]$ & $[0.0494,0.2762]$ & $[-218100.,-186369.]$ \\
 & & &  &  & $[1601,1774]$ & $[0.2924,0.432 ]$ & $[-184039.,-163658.]$ \\
\hline
WISEA J142455.54+421407.6 & 14h24m55.60s +42d14m05.00s & 0.315854 & 13314 & Borthakur & $[1067,1207]$ & $[-0.1387,-0.0257]$ & $[-119954., -87473.]$ \\
 & & &  &  & $[1223,1363]$ & $[-0.0128, 0.1002]$ & $[-83847.,-53085.]$ \\
\hline
WISEA J142613.31+195524.7 & 14h26m13.31s +19d55m24.40s & 0.213459 & 13314 & Borthakur & $[1067,1207]$ & $[-0.1387,-0.0257]$ & $[-98920.,-64767.]$ \\
 & & &  &  & $[1223,1363]$ & $[-0.0128, 0.1002]$ & $[-60993.,-29270.]$ \\
\hline
WISEA J142614.80+004159.5 & 14h26m14.80s +00d41m59.00s & 0.897220 & 13473 & Heckman & $[1067,1207]$ & $[-0.1387,-0.0257]$ & $[-197335.,-174663.]$ \\
 & & &  &  & $[1223,1363]$ & $[-0.0128, 0.1002]$ & $[-172036.,-148895.]$ \\
 & & &  &  & $[1386,1559]$ & $[0.1188,0.2585]$ & $[-145084.,-116590.]$ \\
 & & &  &  & $[1577,1751]$ & $[0.273 ,0.4134]$ & $[-113656., -85784.]$ \\
\hline
FBQS J142700.4+234800 & 14h27m00.39s +23d48m00.04s & 0.160000 & 12612 & Stocke & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-69701., 66079.]$ \\
\hline
{[}HB89{]} 1425+267 & 14h27m35.60s +26d32m14.54s & 0.363607 & 17076 & Berg & $[1134,1581]$ & $[-0.0846, 0.2762]$ & $[-113532., -19828.]$ \\
 & & & 14729 & Ganguly & $[1589,1774]$ & $[0.2827,0.432 ]$ & $[-18321., 14661.]$ \\
 & & & 12603 & Heckman & & & \\
\hline
WISEA J142859.03+322506.7 & 14h28m59.04s +32d25m06.70s & 0.626436 & 13314 & Borthakur & $[1134,1274]$ & $[-0.0846, 0.0284]$ & $[-155555.,-128542.]$ \\
 & & &  &  & $[1300,1441]$ & $[0.0494,0.1632]$ & $[-123557., -96892.]$ \\
\hline
WISEA J142940.73+032125.9 & 14h29m40.76s +03d21m25.70s & 0.253061 & 12603 & Heckman & $[1144,1460]$ & $[-0.0765, 0.1785]$ & $[-88763.,-18358.]$ \\
\hline
FBQS J143125.8+244220 & 14h31m25.80s +24d42m20.00s & 0.406660 & 12603 & Heckman & $[1144,1460]$ & $[-0.0765, 0.1785]$ & $[-119211., -52499.]$ \\
 & & & 13342 & Wang & & & \\
\hline
WISEA J143511.53+360437.2 & 14h35m11.53s +36d04m37.20s & 0.428525 & 11598 & Tumlinson & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-125260.,   4758.]$ \\
\hline
UGC 09412 & 14h36m22.07s +58d47m39.40s & 0.031328 & 17105 & Kriss & $[ 940,1798]$ & $[-0.2412, 0.4514]$ & $[-89218., 98621.]$ \\
 & & & 17463 & Kriss & & & \\
 & & & 16196 & Kriss & & & \\
 & & & 11505 & Noll & & & \\
 & & & 11524 & Green & & & \\
\hline
SBS 1435+509 & 14h37m26.14s +50d45m55.80s & 0.782919 & 11598 & Tumlinson & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-174713.,-146582.]$ \\
 & & &  &  & $[1300,1798]$ & $[0.0494,0.4514]$ & $[-145525., -60823.]$ \\
\hline
LBQS 1435-0134 & 14h37m48.28s -01d47m10.80s & 1.309100 & 11741 & Tripp & $[1154,1798]$ & $[-0.0685, 0.4514]$ & $[-215871.,-129995.]$ \\
\hline
{[}HB89{]} 1435-067 & 14h38m16.10s -06d58m21.00s & 0.126000 & 12569 & Veilleux & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-61209.,-22470.]$ \\
 & & & 13448 & Fox & $[1300,1581]$ & $[0.0494,0.2762]$ & $[-21091., 37347.]$ \\
 & & &  &  & $[1601,1774]$ & $[0.2924,0.432 ]$ & $[41051.,70715.]$ \\
\hline
MRK 0478 & 14h42m07.46s +35d26m22.90s & 0.079055 & 12569 & Veilleux & $[1154,1460]$ & $[-0.0685, 0.1785]$ & $[-43758., 26371.]$ \\
\hline
WISEA J144511.27+342825.3 & 14h45m11.28s +34d28m25.40s & 0.696827 & 11598 & Tumlinson & $[1134,1274]$ & $[-0.0846, 0.0284]$ & $[-164632.,-138718.]$ \\
 & & &  &  & $[1300,1798]$ & $[0.0494,0.4514]$ & $[-133914., -46464.]$ \\
\hline
PG 1448+273 & 14h51m08.76s +27d09m26.90s & 0.064495 & 12248 & Tumlinson & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-44901., -5672.]$ \\
 & & &  &  & $[1300,1798]$ & $[0.0494,0.4514]$ & $[-4286.,90073.]$ \\
\hline
WISEA J145424.33+304658.4 & 14h54m24.33s +30d46m58.30s & 0.465309 & 12603 & Heckman & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-131484., -64279.]$ \\
\hline
WISEA J145450.02+111434.4 & 14h54m50.02s +11d14m34.40s & 0.467414 & 13423 & Cooke & $[1409,1581]$ & $[0.1374,0.2762]$ & $[-74771.,-41583.]$ \\
 & & &  &  & $[1601,1774]$ & $[0.2924,0.432 ]$ & $[-37880., -7321.]$ \\
\hline
WISEA J145608.65+275008.6 & 14h56m08.60s +27d50m08.00s & 0.248322 & 15293 & Tejos & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-90126.,-17226.]$ \\
 & & & 13423 & Cooke & & & \\
\hline
3C 309.1 & 14h59m07.50s +71d40m19.00s & 0.901113 & 12486 & Bowen & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-186946.,-133339.]$ \\
\hline
SBS 1458+535 & 14h59m49.60s +53d19m09.00s & 0.339020 & 12276 & Wakker & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-108827., -38065.]$ \\
\hline
SBS 1459+554 & 15h00m30.68s +55d17m09.30s & 0.405163 & 12276 & Wakker & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-121152., -52190.]$ \\
\hline
WISEA J150204.10+064516.0 & 15h02m04.10s +06d45m15.90s & 0.287665 & 12603 & Heckman & $[1144,1515]$ & $[-0.0765, 0.2229]$ & $[-96152.,-15448.]$ \\
 & & & 17076 & Berg & $[1533,1707]$ & $[0.2375,0.3779]$ & $[-11915., 20279.]$ \\
\hline
LQAC 225-041 001 & 15h02m55.20s -41d54m30.20s & 1.026000 & 11659 & Winkler & $[1172,1313]$ & $[-0.0539, 0.0599]$ & $[-192457.,-170960.]$ \\
 & & &  &  & $[1328,1460]$ & $[0.072 ,0.1785]$ & $[-168647.,-148199.]$ \\
\hline
RX J1503.2+6809 & 15h03m16.50s +68d09m57.00s & 0.114000 & 12276 & Wakker & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-58124., 16866.]$ \\
\hline
WISEA J150334.00-415223.4 & 15h03m33.93s -41d52m23.70s & 0.335000 & 11659 & Winkler & $[1172,1313]$ & $[-0.0539, 0.0599]$ & $[-99346.,-67983.]$ \\
 & & &  &  & $[1328,1460]$ & $[0.072 ,0.1785]$ & $[-64744.,-37178.]$ \\
\hline
MRK 0841 & 15h04m01.19s +10d26m15.83s & 0.036422 & 16905 & Mehdipour & $[1067,1798]$ & $[-0.1387, 0.4514]$ & $[-54862., 97302.]$ \\
 & & & 13448 & Fox & & & \\
\hline
SBS 1503+570 & 15h04m55.56s +56d49m20.30s & 0.358710 & 14729 & Ganguly & $[1134,1581]$ & $[-0.0846, 0.2762]$ & $[-112607., -18754.]$ \\
 & & & 12276 & Wakker & $[1601,1774]$ & $[0.2924,0.432 ]$ & $[-14997., 15737.]$ \\
\hline
MRK 1392 & 15h05m56.55s +03d42m26.32s & 0.035884 & 13448 & Fox & $[1134,1274]$ & $[-0.0846, 0.0284]$ & $[-36886., -2175.]$ \\
 & & &  &  & $[1300,1581]$ & $[0.0494,0.2762]$ & $[ 3882.,61657.]$ \\
 & & &  &  & $[1601,1774]$ & $[0.2924,0.432 ]$ & $[65257.,93823.]$ \\
\hline
2MASX J15085291+6814074 & 15h08m52.80s +68d14m07.00s & 0.058637 & 12276 & Wakker & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-43283., 32043.]$ \\
\hline
WISEA J150928.28+070235.8 & 15h09m28.29s +07d02m35.70s & 0.417494 & 12603 & Heckman & $[1144,1460]$ & $[-0.0765, 0.1785]$ & $[-121141., -54726.]$ \\
\hline
WISEA J150952.19+111046.9 & 15h09m52.19s +11d10m46.90s & 0.284854 & 12614 & Gnat & $[1134,1274]$ & $[-0.0846, 0.0284]$ & $[-97922.,-65665.]$ \\
 & & &  &  & $[1300,1441]$ & $[0.0494,0.1632]$ & $[-59875.,-29722.]$ \\
\hline
WISEA J151237.15+012846.1 & 15h12m37.16s +01d28m46.10s & 0.264880 & 12603 & Heckman & $[1154,1460]$ & $[-0.0685, 0.1785]$ & $[-88950.,-21160.]$ \\
\hline
WISEA J151428.65+361958.0 & 15h14m28.65s +36d19m58.00s & 0.694345 & 11598 & Tumlinson & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-164325.,-134672.]$ \\
 & & &  &  & $[1300,1798]$ & $[0.0494,0.4514]$ & $[-133562., -46035.]$ \\
\hline
WISEA J151507.42+065708.3 & 15h15m07.42s +06d57m08.20s & 0.268107 & 12603 & Heckman & $[1144,1460]$ & $[-0.0765, 0.1785]$ & $[-92016.,-21920.]$ \\
\hline
SBS 1518+593 & 15h19m21.65s +59d08m23.70s & 0.078091 & 12276 & Wakker & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-48613., 26636.]$ \\
\hline
WISEA J152139.66+033729.2 & 15h21m39.67s +03d37m29.30s & 0.126024 & 12248 & Tumlinson & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-61215.,-22477.]$ \\
 & & &  &  & $[1300,1571]$ & $[0.0494,0.2681]$ & $[-21097., 35466.]$ \\
 & & &  &  & $[1577,1762]$ & $[0.273 ,0.4223]$ & $[36593.,68784.]$ \\
\hline
SBS 1520+598 & 15h21m53.80s +59d40m20.10s & 0.286043 & 12276 & Wakker & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-98170.,-26104.]$ \\
\hline
4C +63.22 & 15h23m45.87s +63d39m24.31s & 0.204300 & 12276 & Wakker & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-80233., -6481.]$ \\
\hline
{[}HB89{]} 1522+101 & 15h24m24.53s +09d58m29.10s & 1.327140 & 11741 & Tripp & $[1154,1798]$ & $[-0.0685, 0.4514]$ & $[-216988.,-131883.]$ \\
\hline
2MASX J15251198-1714383 & 15h25m11.99s -17d14m38.40s & 0.049651 & 12275 & Wakker & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-40777., 34567.]$ \\
\hline
WISEA J152728.63+654810.3 & 15h27m28.65s +65d48m10.40s & 0.345000 & 12276 & Wakker & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-109985., -39379.]$ \\
\hline
{[}HB89{]} 1526+285 & 15h28m40.61s +28d25m29.80s & 0.447378 & 12038 & Green & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-128487.,    828.]$ \\
\hline
SBS 1527+564 & 15h29m07.46s +56d16m06.70s & 0.099678 & 12276 & Wakker & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-54381., 20730.]$ \\
\hline
MRK 0290 & 15h35m52.36s +57d54m09.20s & 0.030227 & 11524 & Green & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-35268., 98907.]$ \\
\hline
MRK 0486 & 15h36m38.36s +54d33m33.20s & 0.038934 & 12276 & Wakker & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-37753., 37599.]$ \\
\hline
VV 487 & 15h38m10.05s +57d36m13.20s & 0.073659 & 12276 & Wakker & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-47410., 27861.]$ \\
\hline
WISEA J154121.48+281706.2 & 15h41m21.46s +28d17m06.30s & 0.375503 & 12603 & Heckman & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-115755., -45966.]$ \\
\hline
WISEA J154427.25+274324.1 & 15h44m27.22s +27d43m23.70s & 0.163924 & 17076 & Berg & $[1154,1606]$ & $[-0.0685, 0.2964]$ & $[-65688., 32190.]$ \\
 & & & 12603 & Heckman & $[1625,1798]$ & $[0.3117,0.4514]$ & $[35671.,65116.]$ \\
\hline
WISEA J154430.52+282756.7 & 15h44m30.53s +28d27m56.70s & 0.232357 & 13423 & Cooke & $[1172,1313]$ & $[-0.0539, 0.0599]$ & $[-77462.,-44862.]$ \\
 & & &  &  & $[1328,1460]$ & $[0.072 ,0.1785]$ & $[-41527.,-13378.]$ \\
\hline
WISEA J154553.48+093620.5 & 15h45m53.48s +09d36m20.50s & 0.665539 & 12248 & Tumlinson & $[1154,1774]$ & $[-0.0685, 0.432 ]$ & $[-156925., -44949.]$ \\
\hline
PG 1545+210 & 15h47m43.53s +20d52m16.70s & 0.264300 & 13398 & Churchill & $[1067,1606]$ & $[-0.1387, 0.2964]$ & $[-109732.,   7514.]$ \\
 & & &  &  & $[1625,1798]$ & $[0.3117,0.4514]$ & $[11036.,41110.]$ \\
\hline
WISEA J155048.30+400144.9 & 15h50m48.30s +40d01m44.90s & 0.496529 & 11598 & Tumlinson & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-136541.,-103379.]$ \\
 & & &  &  & $[1300,1798]$ & $[0.0494,0.4514]$ & $[-102155.,  -9181.]$ \\
\hline
SBS 1551+572 & 15h52m32.52s +57d05m16.10s & 0.366410 & 12276 & Wakker & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-114059., -44022.]$ \\
\hline
WISEA J155304.92+354828.5 & 15h53m04.93s +35d48m28.60s & 0.721135 & 11598 & Tumlinson & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-167587.,-138399.]$ \\
 & & &  &  & $[1300,1798]$ & $[0.0494,0.4514]$ & $[-137306., -50616.]$ \\
\hline
WISEA J155504.40+362847.9 & 15h55m04.40s +36d28m48.00s & 0.713608 & 11598 & Tumlinson & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-166682.,-137363.]$ \\
 & & &  &  & $[1300,1798]$ & $[0.0494,0.4514]$ & $[-136265., -49339.]$ \\
\hline
{[}HB89{]} 1553+113 & 15h55m43.04s +11d11m24.40s & 0.490000 & 11520 & Green & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-135500.,  -7871.]$ \\
 & & & 15835 & Muzahid & & & \\
 & & & 12025 & Green & & & \\
\hline
CGCG 319-034 & 15h57m03.45s +63d50m27.00s & 0.030097 & 12276 & Wakker & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-35231., 40117.]$ \\
\hline
{[}HB89{]} 1602+576 & 16h03m55.93s +57d30m54.41s & 2.854872 & 12816 & Syphers & $[1067,1207]$ & $[-0.1387,-0.0257]$ & $[-271283.,-263790.]$ \\
 & & &  &  & $[1223,1363]$ & $[-0.0128, 0.1002]$ & $[-262888.,-254628.]$ \\
\hline
WISEA J160519.70+144852.3 & 16h05m19.80s +14d48m53.00s & 0.372255 & 12614 & Gnat & $[1134,1274]$ & $[-0.0846, 0.0284]$ & $[-115151., -84155.]$ \\
 & & &  &  & $[1300,1441]$ & $[0.0494,0.1632]$ & $[-78545.,-49103.]$ \\
\hline
WISEA J160820.53+601828.2 & 16h08m20.54s +60d18m28.20s & 0.178080 & 12276 & Wakker & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-74071.,   117.]$ \\
\hline
MRK 0876 & 16h13m57.18s +65d43m09.60s & 0.121090 & 11686 & Arav & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-59952., 75735.]$ \\
 & & & 11524 & Green & & & \\
\hline
WISEA J161519.06-093613.3 & 16h15m19.06s -09d36m13.34s & 0.064962 & 13448 & Fox & $[1134,1274]$ & $[-0.0846, 0.0284]$ & $[-45030.,-10470.]$ \\
 & & &  &  & $[1300,1581]$ & $[0.0494,0.2762]$ & $[-4417.,53665.]$ \\
 & & &  &  & $[1601,1774]$ & $[0.2924,0.432 ]$ & $[57305.,86272.]$ \\
\hline
WISEA J161649.42+415416.4 & 16h16m49.42s +41d54m16.40s & 0.440494 & 11598 & Tumlinson & $[1134,1274]$ & $[-0.0846, 0.0284]$ & $[-127318., -97367.]$ \\
 & & &  &  & $[1300,1798]$ & $[0.0494,0.4514]$ & $[-91915.,  2257.]$ \\
\hline
WISEA J161711.40+063833.4 & 16h17m11.42s +06d38m33.50s & 0.229061 & 11598 & Tumlinson & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-85866.,-48342.]$ \\
 & & &  &  & $[1300,1798]$ & $[0.0494,0.4514]$ & $[-46990., 49391.]$ \\
\hline
WISEA J161916.54+334238.4 & 16h19m16.55s +33d42m38.40s & 0.470491 & 11598 & Tumlinson & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-132337., -98715.]$ \\
 & & &  &  & $[1300,1798]$ & $[0.0494,0.4514]$ & $[-97477., -3922.]$ \\
\hline
MRK 0877 & 16h20m11.30s +17d24m28.00s & 0.114599 & 12569 & Veilleux & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-58279.,-19434.]$ \\
 & & &  &  & $[1300,1450]$ & $[0.0494,0.1705]$ & $[-18053., 14651.]$ \\
\hline
SBS 1624+575 & 16h25m26.55s +57d27m27.80s & 0.067000 & 12276 & Wakker & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-45590., 29709.]$ \\
\hline
SBS 1626+554 & 16h27m56.12s +55d22m31.50s & 0.131600 & 12029 & Green & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-62633., 73110.]$ \\
\hline
{[}HB89{]} 1630+377 & 16h32m01.12s +37d37m50.00s & 1.475677 & 11741 & Tripp & $[1154,1798]$ & $[-0.0685, 0.4514]$ & $[-225431.,-146428.]$ \\
\hline
WISEA J164250.99+392409.4 & 16h42m50.99s +39d24m09.47s & 2.385245 & 13398 & Churchill & $[1163,1303]$ & $[-0.0612, 0.0518]$ & $[-256974.,-247006.]$ \\
 & & &  &  & $[1318,1606]$ & $[0.0639,0.2964]$ & $[-245894.,-223107.]$ \\
 & & &  &  & $[1612,1798]$ & $[0.3012,0.4514]$ & $[-222607.,-206693.]$ \\
\hline
SBS 1648+547 & 16h49m47.03s +54d42m35.50s & 0.103758 & 12533 & Martin & $[ 899,1040]$ & $[-0.2743,-0.1605]$ & $[-118833., -80053.]$ \\
 & & & 13407 & Martin & $[1055,1274]$ & $[-0.1484, 0.0284]$ & $[-76051.,-21166.]$ \\
 & & &  &  & $[1300,1441]$ & $[0.0494,0.1632]$ & $[-15132., 15712.]$ \\
\hline
WISEA J170100.61+641209.1 & 17h01m00.61s +64d12m09.12s & 2.740744 & 13301 & Shull & $[1067,1460]$ & $[-0.1387, 0.1785]$ & $[-269606.,-245652.]$ \\
 & & & 13491 & Tripp & & & \\
\hline
MRK 0504 & 17h01m07.77s +29d24m25.00s & 0.036102 & 12275 & Wakker & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-36948., 38404.]$ \\
\hline
KAZ 447 & 17h03m29.00s +61d41m10.00s & 0.077516 & 12276 & Wakker & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-48458., 26795.]$ \\
\hline
2MASX J17034196+5813443 & 17h03m41.94s +58d13m44.70s & 0.106090 & 12533 & Martin & $[1134,1274]$ & $[-0.0846, 0.0284]$ & $[-56065.,-21795.]$ \\
 & & &  &  & $[1300,1441]$ & $[0.0494,0.1632]$ & $[-15763., 15081.]$ \\
\hline
WISEA J171737.95+655939.4 & 17h17m37.96s +65d59m39.40s & 0.292591 & 12276 & Wakker & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-99527.,-27614.]$ \\
\hline
NGC 6365A & 17h22m43.81s +62d09m57.90s & 0.028223 & 12276 & Wakker & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-34692., 40653.]$ \\
\hline
NGC 6376 & 17h25m19.00s +58d49m01.40s & 0.028457 & 12276 & Wakker & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-34759., 40586.]$ \\
\hline
WISEA J172819.79-141555.8 & 17h28m19.79s -14d15m55.82s & 0.185000 & 13448 & Fox & $[1134,1274]$ & $[-0.0846, 0.0284]$ & $[-75717.,-42211.]$ \\
 & & &  &  & $[1300,1581]$ & $[0.0494,0.2762]$ & $[-36258., 22190.]$ \\
 & & &  &  & $[1601,1774]$ & $[0.2924,0.432 ]$ & $[25935.,56092.]$ \\
\hline
NGC 6387 & 17h28m23.80s +57d32m43.00s & 0.028548 & 12276 & Wakker & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-34786., 40560.]$ \\
 & & & 13654 & Hayes & & & \\
\hline
CGCG 321-020 NED01 & 17h34m31.64s +67d02m29.20s & 0.026600 & 12276 & Wakker & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-34225., 41118.]$ \\
\hline
{[}HB89{]} 1821+643 & 18h21m57.31s +64d20m36.40s & 0.297052 & 11484 & Hartig & $[1134,1581]$ & $[-0.0846, 0.2762]$ & $[-100445.,  -4855.]$ \\
 & & & 12038 & Green & $[1601,1774]$ & $[0.2924,0.432 ]$ & $[-1087.,29578.]$ \\
\hline
WISEA J183249.69+534022.1 & 18h32m49.59s +53d40m21.80s & 0.045000 & 12275 & Wakker & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-39470., 35880.]$ \\
\hline
ESO 141- G 055 & 19h21m14.15s -58d40m12.99s & 0.037109 & 12936 & Jenkins & $[1154,1294]$ & $[-0.0685, 0.0445]$ & $[-32064.,  2141.]$ \\
 & & &  &  & $[1309,1571]$ & $[0.0566,0.2681]$ & $[ 5595.,59493.]$ \\
 & & &  &  & $[1589,1762]$ & $[0.2827,0.4223]$ & $[62766.,91662.]$ \\
\hline
WISEA J200553.00-413442.1 & 20h05m53.00s -41d34m42.18s & 0.079632 & 13448 & Fox & $[1134,1274]$ & $[-0.0846, 0.0284]$ & $[-49030.,-14564.]$ \\
 & & &  &  & $[1300,1581]$ & $[0.0494,0.2762]$ & $[-8517.,49686.]$ \\
 & & &  &  & $[1601,1774]$ & $[0.2924,0.432 ]$ & $[53343.,82496.]$ \\
\hline
{[}HB89{]} 2005-489 & 20h09m25.39s -48d49m53.70s & 0.070670 & 11520 & Green & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-46595., 88492.]$ \\
\hline
ESO 462- G 009 & 20h21m51.55s -31d17m22.98s & 0.019277 & 13448 & Fox & $[1134,1274]$ & $[-0.0846, 0.0284]$ & $[-32105.,  2670.]$ \\
 & & &  &  & $[1300,1581]$ & $[0.0494,0.2762]$ & $[ 8725.,66282.]$ \\
 & & &  &  & $[1601,1774]$ & $[0.2924,0.432 ]$ & $[69856.,98171.]$ \\
\hline
MRK 0509 & 20h44m09.74s -10d43m24.50s & 0.034397 & 12916 & Kriss & $[1154,1571]$ & $[-0.0685, 0.2681]$ & $[-31287., 60247.]$ \\
 & & & 12022 & Kaastra & $[1577,1762]$ & $[0.273 ,0.4223]$ & $[61342.,92373.]$ \\
\hline
WISEA J210358.75-072802.6 & 21h03m58.75s -07d28m02.50s & 0.136774 & 11727 & Heckman & $[1172,1313]$ & $[-0.0539, 0.0599]$ & $[-54444.,-20963.]$ \\
 & & &  &  & $[1328,1606]$ & $[0.072 ,0.2964]$ & $[-17572., 39165.]$ \\
 & & &  &  & $[1625,1798]$ & $[0.3117,0.4514]$ & $[42625.,71822.]$ \\
\hline
{[}HB89{]} 2128-123 & 21h31m35.26s -12d07m04.80s & 0.500000 & 13398 & Churchill & $[1134,1274]$ & $[-0.0846, 0.0284]$ & $[-137091.,-108076.]$ \\
 & & &  &  & $[1300,1606]$ & $[0.0494,0.2964]$ & $[-102769., -43426.]$ \\
 & & &  &  & $[1625,1798]$ & $[0.3117,0.4514]$ & $[-39968., -9875.]$ \\
\hline
UGC 11763 & 21h32m27.81s +10d08m19.50s & 0.063294 & 11524 & Green & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-44570., 90380.]$ \\
\hline
WISEA J213623.10-622400.5 & 21h36m23.13s -62d24m00.80s & 0.058561 & 12936 & Jenkins & $[1154,1294]$ & $[-0.0685, 0.0445]$ & $[-38117., -3997.]$ \\
 & & &  &  & $[1309,1571]$ & $[0.0566,0.2681]$ & $[ -542.,53574.]$ \\
 & & &  &  & $[1589,1762]$ & $[0.2827,0.4223]$ & $[56873.,86064.]$ \\
\hline
{[}HB89{]} 2135-147 & 21h37m45.19s -14d32m55.70s & 0.200470 & 13398 & Churchill & $[1067,1581]$ & $[-0.1387, 0.2762]$ & $[-96035., 18320.]$ \\
 & & &  &  & $[1601,1774]$ & $[0.2924,0.432 ]$ & $[22071.,52331.]$ \\
\hline
LCRS B213545.1-384213 & 21h38m49.92s -38d28m40.30s & 0.182990 & 12936 & Jenkins & $[1154,1294]$ & $[-0.0685, 0.0445]$ & $[-70308.,-37123.]$ \\
 & & &  &  & $[1309,1571]$ & $[0.0566,0.2681]$ & $[-33716., 20804.]$ \\
 & & &  &  & $[1589,1762]$ & $[0.2827,0.4223]$ & $[24200.,54618.]$ \\
\hline
WISEA J215451.10-441405.7 & 21h54m51.09s -44d14m05.70s & 0.344000 & 11541 & Green & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-109792.,  22998.]$ \\
\hline
FBQS J2155-0922 & 21h55m01.51s -09d22m24.30s & 0.194000 & 12038 & Green & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-77837., 57789.]$ \\
\hline
WISE J215647.30+224250.0 & 21h56m47.30s +22d42m50.00s & 1.298000 & 12593 & Nestor & $[1409,1581]$ & $[0.1374,0.2762]$ & $[-181815.,-158458.]$ \\
 & & &  &  & $[1601,1774]$ & $[0.2924,0.432 ]$ & $[-155724.,-132085.]$ \\
\hline
{[}HB89{]} 2155-304 & 21h58m52.06s -30d13m32.12s & 0.116700 & 12038 & Green & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-58822., 16143.]$ \\
\hline
MRK 0304 & 22h17m12.26s +14d14m20.90s & 0.065762 & 12604 & Fox & $[1134,1571]$ & $[-0.0846, 0.2681]$ & $[-45250., 51604.]$ \\
 & & & 12569 & Veilleux & $[1589,1762]$ & $[0.2827,0.4223]$ & $[54911.,84195.]$ \\
\hline
{[}HB89{]} 2233+134 & 22h36m07.68s +13d43m55.38s & 0.325709 & 13423 & Cooke & $[1172,1313]$ & $[-0.0539, 0.0599]$ & $[-97478.,-65993.]$ \\
 & & &  &  & $[1328,1460]$ & $[0.072 ,0.1785]$ & $[-62745.,-35115.]$ \\
\hline
UGC 12163 & 22h42m39.35s +29d43m31.30s & 0.024684 & 12212 & Crenshaw & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-33672.,100346.]$ \\
\hline
WISEA J224520.29-465211.6 & 22h45m20.29s -46d52m11.60s & 0.200018 & 12604 & Fox & $[1134,1274]$ & $[-0.0846, 0.0284]$ & $[-79241.,-45905.]$ \\
 & & &  &  & $[1300,1571]$ & $[0.0494,0.2681]$ & $[-39972., 16536.]$ \\
 & & &  &  & $[1589,1762]$ & $[0.2827,0.4223]$ & $[19939.,50466.]$ \\
\hline
WISEA J224841.17-510953.3 & 22h48m41.13s -51d09m53.40s & 0.101700 & 11686 & Arav & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-54914., 80609.]$ \\
\hline
3C 454.3 & 22h53m57.74s +16d08m53.56s & 0.859000 & 13398 & Churchill & $[1144,1283]$ & $[-0.0765, 0.0357]$ & $[-181122.,-157777.]$ \\
 & & &  &  & $[1300,1606]$ & $[0.0494,0.2964]$ & $[-154904.,-103612.]$ \\
 & & &  &  & $[1625,1798]$ & $[0.3117,0.4514]$ & $[-100495., -72727.]$ \\
\hline
MR 2251-178 & 22h54m05.80s -17d34m55.00s & 0.063980 & 16465 & Mao & $[1067,1798]$ & $[-0.1387, 0.4514]$ & $[-62427., 90205.]$ \\
 & & & 12029 & Green & & & \\
\hline
WISEA J225738.21+134045.4 & 22h57m38.20s +13d40m45.50s & 0.593997 & 11598 & Tumlinson & $[1134,1294]$ & $[-0.0846, 0.0445]$ & $[-151095.,-119670.]$ \\
 & & &  &  & $[1300,1798]$ & $[0.0494,0.4514]$ & $[-118501., -28018.]$ \\
\hline
WISEA J230152.01-550830.9 & 23h01m52.01s -55d08m30.91s & 0.141000 & 13444 & Wakker & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-65000.,  9701.]$ \\
\hline
WISEA J230222.49-550827.2 & 23h02m22.50s -55d08m27.00s & 0.854900 & 13444 & Wakker & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-182368.,-127357.]$ \\
\hline
NGC 7469 & 23h03m15.62s +08d52m26.40s & 0.016268 & 12212 & Crenshaw & $[ 940,1080]$ & $[-0.2412,-0.1282]$ & $[-85181.,-45612.]$ \\
 & & & 14054 & Behar & $[1096,1798]$ & $[-0.1153, 0.4514]$ & $[-41296.,102535.]$ \\
 & & & 14242 & Arav & & & \\
\hline
NGC 7552 & 23h16m10.77s -42d35m05.40s & 0.005365 & 12173 & Leitherer & $[1144,1460]$ & $[-0.0765, 0.1785]$ & $[-25415., 47248.]$ \\
\hline
WISEA J232151.13-702644.1 & 23h21m51.13s -70d26m44.11s & 0.300000 & 12936 & Jenkins & $[1154,1294]$ & $[-0.0685, 0.0445]$ & $[-96376.,-64564.]$ \\
 & & &  &  & $[1309,1571]$ & $[0.0566,0.2681]$ & $[-61261., -7437.]$ \\
 & & &  &  & $[1589,1762]$ & $[0.2827,0.4223]$ & $[-4023.,26886.]$ \\
\hline
WISEA J232210.96-344757.1 & 23h22m10.80s -34d47m57.00s & 0.420000 & 13448 & Fox & $[1134,1274]$ & $[-0.0846, 0.0284]$ & $[-123775., -93507.]$ \\
 & & &  &  & $[1300,1581]$ & $[0.0494,0.2762]$ & $[-88006.,-31885.]$ \\
 & & &  &  & $[1601,1774]$ & $[0.2924,0.432 ]$ & $[-28154.,  2524.]$ \\
\hline
3FGL J2324.7-4040 & 23h24m44.15s -40d40m31.44s & 0.173590 & 13448 & Fox & $[1134,1274]$ & $[-0.0846, 0.0284]$ & $[-72995.,-39364.]$ \\
 & & &  &  & $[1300,1581]$ & $[0.0494,0.2762]$ & $[-33397., 25073.]$ \\
 & & &  &  & $[1601,1774]$ & $[0.2924,0.432 ]$ & $[28811.,58886.]$ \\
\hline
GALEXASC J233444.38-353946.9 & 23h34m44.43s -35d39m47.05s & 0.110000 & 13444 & Wakker & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-57085., 17941.]$ \\
\hline
WISEA J233452.50-353842.3 & 23h34m52.53s -35d38m41.70s & 0.123230 & 13444 & Wakker & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-60501., 14399.]$ \\
\hline
WISEA J233901.29+362108.4 & 23h39m01.27s +36d21m08.30s & 0.064480 & 12533 & Martin & $[1172,1313]$ & $[-0.0539, 0.0599]$ & $[-35193., -1299.]$ \\
 & & &  &  & $[1328,1460]$ & $[0.072 ,0.1785]$ & $[ 2107.,30411.]$ \\
\hline
WISEA J234500.43-005935.9 & 23h45m00.43s -00d59m36.10s & 0.789583 & 11598 & Tumlinson & $[1163,1313]$ & $[-0.0612, 0.0599]$ & $[-170399.,-144095.]$ \\
 & & &  &  & $[1318,1798]$ & $[0.0639,0.4514]$ & $[-143217., -61894.]$ \\
\hline
WISE J234512.44-155507.6 & 23h45m12.46s -15d55m07.83s & 0.624000 & 13008 & Stocke & $[1134,1798]$ & $[-0.0846, 0.4514]$ & $[-155226., -33549.]$ \\
\hline
WISEA J235034.25-432559.6 & 23h50m34.21s -43d25m59.60s & 2.886000 & 11528 & Green & $[1067,1441]$ & $[-0.1387, 0.1632]$ & $[-271717.,-250488.]$ \\
 & & & 13301 & Shull & & & \\
\hline
{[}HB89{]} 2349-014 & 23h51m56.12s -01d09m13.30s & 0.173820 & 12569 & Veilleux & $[1154,1460]$ & $[-0.0685, 0.1785]$ & $[-68100.,  1203.]$ \\
\hline
WISEA J235907.90-303740.6 & 23h59m07.90s -30d37m40.65s & 0.165390 & 12864 & Buote & $[1134,1460]$ & $[-0.0846, 0.1785]$ & $[-71014.,  3364.]$ \\
\hline

\end{longtable}

==> (inline-1) <==
\begin{longtable}{ | c | l | l | c | r | l | r | r | c | r | c | }
\caption{Sample Quasars and Their Properties\label{table:QuasarProperties3}}\\
\hline \hline 
    \multicolumn{2}{c}{~~} &             &                               & \multicolumn{4}{c}{Radio}                                                      &  \multicolumn{2}{c}{Soft X-ray} & \\ \hline
    &                      & $\log f_\mathrm{gal}$ & $L_{\nu}(3000$\,\AA$)$        & $\nu $ &                  & $L_{\nu}(5\,\mathrm{GHz})$ &                       &                  & $L_{\nu}(2\,\mathrm{keV})$ & \\
QSO & $z_{\text{em}}$     &                   & (erg s$^{-1}$ Hz$^{-1}$)      & (GHz)  & $\alpha_{r}$ & (erg s$^{-1}$ Hz$^{-1}$)   & $\log ({\mathcal R})$ & $\alpha_{x}$ & (erg s$^{-1}$ Hz$^{-1}$)  & References\\ \hline\hline
\endfirsthead

\caption[]{(continued)}\\
\hline \hline
    \multicolumn{2}{c}{~~} &            &                               & \multicolumn{4}{c}{Radio}                                                      &  \multicolumn{2}{c}{Soft X-ray} & \\ \hline
    &                      & $\log f_\mathrm{gal}$ & $L_{\nu}(3000$\,\AA$)$        & $\nu $ &                  & $L_{\nu}(5\,\mathrm{GHz})$ &                       &                  & $L_{\nu}(2\,\mathrm{keV})$ & \\
QSO & $z_{\text{em}}$     &                   & (erg s$^{-1}$ Hz$^{-1}$)      & (GHz)  & $\alpha_{r}$ & (erg s$^{-1}$ Hz$^{-1}$)   & $\log ({\mathcal R})$ & $\alpha_{x}$ & (erg s$^{-1}$ Hz$^{-1}$)  & References\\ \hline\hline
\endhead

\hline
\bottomrule
\insertTableNotes
\endlastfoot
WISEA J000024.41-124547.9        & 0.198988 &        & $2.06 \times 10^{30}$ &  1.400 & -0.7 & $<1.13 \times 10^{30}$ & $<-0.26$ & -1.4 & $2.30 \times 10^{25}$ & 0,1,2 \\
WISEA J000543.07-500654.8        & 0.033446 &        & $2.14 \times 10^{28}$ &        &      &                        &          & -1.0 & $1.25 \times 10^{23}$ & 3,4 \\
PG 0003+158                      & 0.450900 &        & $1.28 \times 10^{31}$ &  3.917 & -0.9 & $ 2.73 \times 10^{33}$ & $  2.33$ & -0.7 & $2.51 \times 10^{25}$ & 5,6,7,8 \\
MRK 0335                         & 0.025785 &        & $6.82 \times 10^{27}$ &  4.924 & -0.5 & $ 4.54 \times 10^{28}$ & $  0.82$ & -0.7 & $3.43 \times 10^{25}$ &  9,10,11,12,13 \\
MRK 1501                         & 0.087227 &        & $3.56 \times 10^{29}$ &  1.522 &  0.5 & $ 4.72 \times 10^{31}$ & $  2.12$ & -0.6 & $4.04 \times 10^{26}$ & 14,15,16,17,18 \\
FBQS J0012-1022                  & 0.224388 & <-5.48 & $5.55 \times 10^{29}$ &  2.099 & -0.7 & $ 1.65 \times 10^{30}$ & $  0.47$ &      &                       &  1,19 \\
WISEA J002854.15+430815.4        & 0.092725 &        & $1.54 \times 10^{28}$ &  1.672 & -0.7 & $ 2.54 \times 10^{30}$ & $  2.22$ &      &                       &  1,20 \\
PG 0026+129                      & 0.142000 &        & $8.10 \times 10^{29}$ &  1.599 & -1.2 & $ 1.73 \times 10^{30}$ & $  0.33$ & -0.7 & $8.70 \times 10^{26}$ &  1,10,17,18,21 \\
GALEXASC J003623.07+431640.8     & 0.120000 &        & $7.45 \times 10^{28}$ &  1.400 & -0.7 & $<3.80 \times 10^{29}$ & $< 0.71$ & -0.7 & $1.16 \times 10^{23}$ &  1, 8,20 \\
ESO 350-IG 038                   & 0.020598 &        & $6.68 \times 10^{28}$ &  1.459 & -0.5 & $ 1.35 \times 10^{29}$ & $  0.30$ & -0.5 & $3.28 \times 10^{22}$ & 22,23,24,25 \\
WISEA J004042.09-110957.6        & 0.027378 & <-4.77 & $5.42 \times 10^{26}$ &  1.400 & -0.7 & $<1.78 \times 10^{28}$ & $< 1.52$ & -0.7 & $3.76 \times 10^{22}$ &  1,19,26 \\
WISEA J004222.29-103743.7        & 0.423684 &        & $4.47 \times 10^{30}$ &  1.400 & -0.7 & $<6.13 \times 10^{30}$ & $< 0.14$ & -1.4 & $1.39 \times 10^{26}$ &  1, 2,19 \\
PG 0044+030                      & 0.623260 &        & $2.73 \times 10^{31}$ &  4.383 & -0.9 & $ 8.81 \times 10^{32}$ & $  1.51$ & -0.7 & $4.86 \times 10^{27}$ &  6, 8,27,28 \\
IO And                           & 0.134000 &        & $3.91 \times 10^{29}$ &  1.400 & -0.7 & $<4.81 \times 10^{29}$ & $< 0.09$ & -0.7 & $1.66 \times 10^{24}$ & 1,3,8 \\
UGC 00545                        & 0.061169 &        & $8.23 \times 10^{29}$ &  1.581 & -0.9 & $ 2.74 \times 10^{29}$ & $ -0.48$ & -0.9 & $9.35 \times 10^{25}$ & 11,12,22,29,30 \\
LBQS 0052-0038                   & 0.167415 & <-4.84 & $7.11 \times 10^{28}$ &  1.908 & -0.7 & $ 1.68 \times 10^{29}$ & $  0.37$ & -1.0 & $2.09 \times 10^{23}$ &  5,31,32 \\
{[}HB89{]} 0056-363              & 0.164137 &        & $1.59 \times 10^{30}$ &  1.400 & -0.7 & $<7.43 \times 10^{29}$ & $<-0.33$ & -1.3 & $4.48 \times 10^{26}$ &  1,33,34,35 \\
SARS 014.56153-51.50151          & 0.062817 &        & $6.28 \times 10^{28}$ &        &      &                        &          & -1.0 & $4.87 \times 10^{25}$ &  4,36 \\
WISEA J010131.17+422935.5        & 0.190000 &        & $8.18 \times 10^{29}$ &  1.400 & -0.7 & $<1.02 \times 10^{30}$ & $< 0.10$ & -1.4 & $5.68 \times 10^{25}$ & 0,1,2 \\
WISEA J010249.99-222157.2        & 0.117968 &        & $3.95 \times 10^{28}$ &  1.750 & -0.7 & $ 2.01 \times 10^{30}$ & $  1.71$ &  0.2 & $3.81 \times 10^{23}$ &  1,25,37 \\
LBQS 0107-0235                   & 0.957039 &        & $1.14 \times 10^{31}$ &  4.501 & -0.1 & $ 1.97 \times 10^{33}$ & $  2.24$ &  0.8 & $1.54 \times 10^{28}$ & 16,27,38,39 \\
LBQS 0107-0232                   & 0.726923 &        & $1.86 \times 10^{30}$ &  1.400 & -0.7 & $<2.14 \times 10^{31}$ & $< 1.06$ & -0.7 & $7.08 \times 10^{27}$ &  1, 8,27 \\
{[}HB89{]} 0107-025 NED05        & 0.956000 &        & $1.81 \times 10^{31}$ &  1.400 & -0.7 & $<4.06 \times 10^{31}$ & $< 0.35$ & -0.7 & $1.34 \times 10^{28}$ &  1, 8,27 \\
2MASSi J0119356-282131           & 0.348858 &        & $3.94 \times 10^{30}$ &  1.400 & -0.7 & $<3.94 \times 10^{30}$ & $< 0.00$ & -1.0 & $3.29 \times 10^{26}$ &  1, 4,40 \\
TON S210                         & 0.116000 &        & $1.33 \times 10^{30}$ &  1.400 & -0.7 & $<3.53 \times 10^{29}$ & $<-0.58$ & -0.8 & $1.00 \times 10^{27}$ &  1,13,41,42 \\
WISEA J012236.76-284321.4        & 0.436018 &        & $2.93 \times 10^{30}$ &  1.400 & -0.7 & $<6.55 \times 10^{30}$ & $< 0.35$ & -0.7 & $1.50 \times 10^{27}$ &  1, 8,43 \\
FAIRALL 0009                     & 0.046145 &        & $7.15 \times 10^{29}$ &        &      &                        &          & -0.7 & $1.74 \times 10^{26}$ & 12,22 \\
ZTF19acllhlh                     & 1.074533 &        & $2.94 \times 10^{31}$ &  2.925 & -0.1 & $ 4.90 \times 10^{34}$ & $  3.22$ &  0.8 & $1.28 \times 10^{28}$ &  5,27,44,45,46 \\
WISEA J014143.19+134033.0        & 0.045326 & <-5.52 & $4.26 \times 10^{28}$ &  1.463 & -0.7 & $ 6.98 \times 10^{28}$ & $  0.21$ &      &                       & 19 \\
WISEA J015028.41+130858.2        & 0.146669 & <-4.88 & $4.88 \times 10^{28}$ &  1.841 & -0.7 & $ 3.50 \times 10^{29}$ & $  0.86$ &      &                       & 19,31 \\
UM 145                           & 0.404000 & <-1.66 & $2.21 \times 10^{30}$ &  1.400 & -0.7 & $<5.50 \times 10^{30}$ & $< 0.40$ & -1.4 & $1.63 \times 10^{26}$ &  1, 2,43 \\
WISEA J015513.21-450611.5        & 0.451000 &        & $1.55 \times 10^{31}$ &        &      &                        &          & -0.7 & $9.31 \times 10^{26}$ & 0,8 \\
WISEA J015530.02-085704.2        & 0.164672 & <-5.69 & $3.80 \times 10^{29}$ &  1.400 & -0.7 & $<7.49 \times 10^{29}$ & $< 0.29$ & -0.7 & $8.98 \times 10^{25}$ & 1,5,8 \\
MRK 1014                         & 0.163110 & <-5.59 & $1.09 \times 10^{30}$ &  1.745 & -0.9 & $ 1.30 \times 10^{31}$ & $  1.08$ & -0.4 & $8.67 \times 10^{25}$ &  5,25,30,47,48 \\
WISEA J015952.96+134554.4        & 0.503206 &        & $1.71 \times 10^{30}$ &  1.400 & -0.7 & $<9.11 \times 10^{30}$ & $< 0.73$ & -1.4 & $2.78 \times 10^{26}$ &  1, 2,19 \\
3C 057                           & 0.670527 &        & $9.05 \times 10^{30}$ &  4.510 & -0.5 & $ 2.26 \times 10^{34}$ & $  3.40$ &  0.8 & $1.13 \times 10^{28}$ & 39,49,50,51,52 \\
{[}HB89{]} 0202-765              & 0.389390 &        & $4.02 \times 10^{29}$ &  3.751 & -1.1 & $ 1.95 \times 10^{33}$ & $  3.68$ & -0.7 & $2.82 \times 10^{27}$ &  6, 8,45,53 \\
FBQS J0209-0438                  & 1.131027 &        & $2.40 \times 10^{31}$ &  2.983 & -0.7 & $ 5.72 \times 10^{33}$ & $  2.38$ & -0.7 & $4.48 \times 10^{27}$ & 27,54 \\
WISEA J021218.32-073719.8        & 0.173586 & <-5.34 & $2.19 \times 10^{29}$ &  1.400 & -0.7 & $<8.39 \times 10^{29}$ & $< 0.58$ & -0.7 & $1.54 \times 10^{26}$ &  1, 8,19 \\
WISEA J021348.53+125951.4        & 0.218987 & <-4.72 & $1.01 \times 10^{29}$ &  2.080 & -0.7 & $ 5.00 \times 10^{29}$ & $  0.69$ & -0.7 & $1.54 \times 10^{24}$ &  8,19,31 \\
NGC 0891                         & 0.001761 &        & $4.21 \times 10^{27}$ &  4.859 & -0.7 & $ 1.69 \times 10^{28}$ & $  0.60$ &  0.7 & $7.87 \times 10^{18}$ & 22,25,28,55 \\
3C 066A                          & 0.370000 &        & $1.93 \times 10^{31}$ &  3.151 & -0.6 & $ 4.93 \times 10^{33}$ & $  2.41$ & -0.8 & $5.01 \times 10^{27}$ & 56,57,58,59 \\
WISEA J022614.46+001529.8        & 0.614887 &        & $5.08 \times 10^{30}$ &  1.400 & -0.7 & $<1.45 \times 10^{31}$ & $< 0.46$ &      &                       & 1,5 \\
WISEA J022815.24-405714.7        & 0.493368 &        & $1.98 \times 10^{31}$ &        &      &                        &          & -1.5 & $1.92 \times 10^{27}$ &  0,60 \\
MRK 1044                         & 0.016451 &        & $5.59 \times 10^{27}$ &  1.446 & -0.7 & $ 7.36 \times 10^{27}$ & $  0.12$ & -1.1 & $6.15 \times 10^{24}$ &  1, 9,13,61 \\
{[}HB89{]} 0232-042              & 1.437400 &        & $5.17 \times 10^{31}$ &  3.437 & -1.0 & $ 1.57 \times 10^{34}$ & $  2.48$ & -0.9 & $6.08 \times 10^{28}$ &  3, 6,39,62,63 \\
WISEA J024032.57-185151.3        & 0.631000 &        & $3.34 \times 10^{31}$ &  1.400 & -0.7 & $<1.54 \times 10^{31}$ & $<-0.34$ & -0.7 & $5.70 \times 10^{24}$ & 0,1,8 \\
MRK 0595                         & 0.026644 &        & $9.66 \times 10^{27}$ &  1.400 & -0.7 & $<1.68 \times 10^{28}$ & $< 0.24$ &  0.6 & $3.68 \times 10^{25}$ &  1, 3,64,65 \\
WISEA J024250.85-075914.2        & 0.377635 & <-5.36 & $1.88 \times 10^{30}$ &  1.400 & -0.7 & $<4.72 \times 10^{30}$ & $< 0.40$ & -1.0 & $2.52 \times 10^{26}$ &  1, 4,19 \\
UKS 0242-724                     & 0.102000 &        & $1.41 \times 10^{29}$ &        &      &                        &          & -0.7 & $5.18 \times 10^{25}$ & 3,8 \\
WISEA J024337.67-303048.2        & 0.669293 &        & $5.05 \times 10^{30}$ &  1.400 & -0.7 & $<1.77 \times 10^{31}$ & $< 0.54$ & -0.7 & $5.73 \times 10^{27}$ &  1, 3,39,43 \\
WISEA J024500.77-300722.2        & 0.339212 &        & $1.75 \times 10^{29}$ &  1.400 & -0.7 & $<3.70 \times 10^{30}$ & $< 1.32$ & -1.0 & $5.40 \times 10^{25}$ &  1, 4,36 \\
4C +10.08                        & 0.069611 &        & $3.64 \times 10^{29}$ &  2.824 & -1.1 & $ 3.07 \times 10^{31}$ & $  1.93$ & -0.2 & $1.76 \times 10^{25}$ &  7,43,65,66,67 \\
{[}HB89{]} 0244-303              & 0.522200 &        & $1.24 \times 10^{30}$ &  1.400 & -0.7 & $<9.92 \times 10^{30}$ & $< 0.90$ & -1.2 & $9.78 \times 10^{26}$ &  1,12,13,68 \\
{[}HB89{]} 0246-308              & 1.093000 &        & $1.17 \times 10^{31}$ &  1.400 & -0.7 & $<5.55 \times 10^{31}$ & $< 0.68$ &  0.8 & $1.20 \times 10^{28}$ &  1,27,39 \\
WISEA J025508.24-081846.0        & 0.625055 &        & $2.62 \times 10^{30}$ &  1.400 & -0.7 & $<1.51 \times 10^{31}$ & $< 0.76$ & -0.7 & $4.35 \times 10^{24}$ &  1, 8,19 \\
LBQS 0257+0025                   & 0.532584 & <-5.54 & $6.79 \times 10^{30}$ &  3.288 & -0.7 & $ 2.45 \times 10^{30}$ & $ -0.44$ & -0.1 & $5.02 \times 10^{25}$ & 19,25,69 \\
LBQS 0302-0019                   & 3.287053 &        & $8.96 \times 10^{31}$ &  1.400 & -0.3 & $<6.22 \times 10^{32}$ & $< 0.84$ & -0.7 & $3.16 \times 10^{26}$ &  1, 8,43 \\
ESO 031- G 008                   & 0.027619 &        & $6.54 \times 10^{28}$ &        &      &                        &          & -0.7 & $1.99 \times 10^{25}$ & 42,43 \\
LBQS 0307-0101                   & 0.080148 & <-5.92 & $1.32 \times 10^{29}$ &  1.400 & -0.7 & $<1.62 \times 10^{29}$ & $< 0.09$ & -0.7 & $1.05 \times 10^{26}$ &  1, 8,19 \\
NGC 1275                         & 0.017670 &        & $4.48 \times 10^{28}$ &  4.987 & -0.7 & $ 2.88 \times 10^{32}$ & $  3.81$ & -0.8 & $5.00 \times 10^{23}$ & 25,44,70,71 \\
SBS 0335-052                     & 0.013521 &        & $1.45 \times 10^{27}$ &  1.438 & -0.7 & $ 4.61 \times 10^{27}$ & $  0.50$ &  0.2 & $1.85 \times 10^{21}$ &  1, 3,25 \\
3C 095                           & 0.616250 &        & $7.78 \times 10^{30}$ &  4.364 & -1.0 & $ 1.20 \times 10^{34}$ & $  3.19$ &  0.8 & $6.77 \times 10^{27}$ &  3, 6,21,39,51 \\
WISEA J040148.98-054056.5        & 0.570227 &        & $5.43 \times 10^{30}$ &  1.400 & -0.7 & $<1.22 \times 10^{31}$ & $< 0.35$ & -0.2 & $4.27 \times 10^{26}$ &  1,19,25 \\
{[}HB89{]} 0405-123              & 0.572590 &        & $2.88 \times 10^{31}$ &  4.246 & -0.7 & $ 1.74 \times 10^{34}$ & $  2.78$ & -0.4 & $1.21 \times 10^{28}$ & 18,21,46,50,51 \\
WISEA J042600.72-571201.8        & 0.104000 &        & $1.68 \times 10^{30}$ &  0.931 & -0.7 & $ 1.43 \times 10^{30}$ & $ -0.07$ & -0.8 & $8.62 \times 10^{25}$ &  0,12,72 \\
FAIRALL 0303                     & 0.040008 &        & $1.47 \times 10^{28}$ &        &      &                        &          & -1.1 & $1.61 \times 10^{25}$ & 18,36 \\
GALEXASC J043650.74-525847.6     & 1.231000 &        & $9.25 \times 10^{30}$ &        &      &                        &          & -1.0 & $1.41 \times 10^{27}$ & 3,4 \\
WISEA J043829.19-614758.9        & 0.069000 &        & $5.89 \times 10^{28}$ &        &      &                        &          & -0.7 & $6.30 \times 10^{25}$ & 3,8 \\
WISEA J043938.71-531131.2        & 0.243000 &        & $2.86 \times 10^{29}$ &        &      &                        &          & -0.7 & $1.12 \times 10^{25}$ &  8,43 \\
GALEXASC J044011.99-524817.5     & 1.053000 &        & $1.94 \times 10^{31}$ &        &      &                        &          & -1.0 & $2.07 \times 10^{26}$ & 3,4 \\
{[}HB89{]} 0439-433              & 0.593777 &        & $9.96 \times 10^{30}$ &  4.303 & -0.2 & $ 2.84 \times 10^{33}$ & $  2.46$ & -0.7 & $1.98 \times 10^{27}$ &  6, 8,73,74 \\
{[}HB89{]} 0454-220              & 0.533000 &        & $1.11 \times 10^{31}$ &  4.139 & -0.7 & $ 8.47 \times 10^{33}$ & $  2.88$ & -0.7 & $4.46 \times 10^{27}$ &  6, 8,27,51 \\
WISEA J050303.98-663345.8        & 0.158000 &        & $1.19 \times 10^{30}$ &  0.976 & -0.7 & $ 3.92 \times 10^{30}$ & $  0.52$ & -0.6 & $1.61 \times 10^{26}$ & 25,43 \\
PKS 0552-640                     & 0.680000 &        & $3.75 \times 10^{31}$ &  4.536 & -0.6 & $ 3.50 \times 10^{33}$ & $  1.97$ & -0.7 & $2.53 \times 10^{27}$ &  0, 6, 8,75 \\
{[}HB89{]} 0558-504              & 0.137200 &        & $1.56 \times 10^{30}$ &  3.070 & -0.7 & $ 4.54 \times 10^{31}$ & $  1.46$ & -1.1 & $1.20 \times 10^{27}$ &  0, 6,12,61,76 \\
MCG -02-16-004                   & 0.035558 &        & $1.25 \times 10^{29}$ &  1.501 & -0.7 & $ 9.34 \times 10^{28}$ & $ -0.13$ &      &                       &  1,43 \\
WISEA J062307.69-643620.6        & 0.128889 &        & $4.79 \times 10^{29}$ &  0.952 &  0.3 & $ 3.19 \times 10^{32}$ & $  2.82$ & -0.8 & $7.24 \times 10^{26}$ &  0,39,42,77,78 \\
{[}HB89{]} 0637-752              & 0.653000 &        & $2.10 \times 10^{31}$ &  4.463 & -0.3 & $ 5.23 \times 10^{34}$ & $  3.40$ & -0.9 & $2.61 \times 10^{28}$ & 17,56,78,79 \\
WISEA J071436.13+740810.1        & 0.371000 &        & $2.19 \times 10^{30}$ &  3.153 &  0.1 & $ 6.39 \times 10^{32}$ & $  2.47$ & -0.7 & $9.15 \times 10^{26}$ &  8,28,43,80 \\
MRK 0380                         & 0.475000 &        & $3.95 \times 10^{30}$ &  1.400 & -0.7 & $<7.97 \times 10^{30}$ & $< 0.30$ & -1.4 & $3.45 \times 10^{26}$ &  1, 2,81 \\
{[}HB89{]} 0716+714              & 0.230400 &        & $1.43 \times 10^{31}$ &  3.322 & -0.4 & $ 1.66 \times 10^{33}$ & $  2.06$ & -0.8 & $4.51 \times 10^{26}$ & 12,82,83,84 \\
FBQS J075112.3+291937            & 0.914200 &        & $2.93 \times 10^{31}$ &  1.400 & -0.7 & $<3.66 \times 10^{31}$ & $< 0.10$ & -0.7 & $6.68 \times 10^{25}$ &  1, 8,85 \\
WISEA J075620.07+304534.9        & 0.236441 & <-5.60 & $6.52 \times 10^{29}$ &  1.400 & -0.7 & $<2.24 \times 10^{30}$ & $< 0.54$ & -1.0 & $1.28 \times 10^{25}$ &  1, 4,86 \\
WISEA J080359.23+433258.4        & 0.448737 &        & $1.72 \times 10^{30}$ &  1.400 & -0.7 & $<7.00 \times 10^{30}$ & $< 0.61$ & -1.4 & $6.47 \times 10^{26}$ &  1, 2,19 \\
WISEA J080650.80+523506.9        & 0.083338 & <0.00 & $7.42 \times 10^{27}$ &  1.643 & -0.7 & $ 1.11 \times 10^{30}$ & $  2.17$ &      &                       & 1,5 \\
WISEA J080838.84+051439.9        & 0.359824 & <-5.08 & $6.10 \times 10^{29}$ &  1.904 &  0.1 & $ 7.03 \times 10^{32}$ & $  3.06$ & -0.7 & $1.21 \times 10^{27}$ &  1, 5, 8,87 \\
WISEA J080844.26+394851.9        & 0.091230 & <-5.26 & $6.29 \times 10^{28}$ &  1.400 & -0.7 & $<2.13 \times 10^{29}$ & $< 0.53$ & -0.7 & $4.43 \times 10^{23}$ &  1, 8,88 \\
WISEA J080908.14+461925.6        & 0.655369 &        & $1.03 \times 10^{31}$ &  1.400 & -0.7 & $<1.68 \times 10^{31}$ & $< 0.21$ & -0.7 & $2.74 \times 10^{25}$ &  1, 8,19 \\
PG 0804+761                      & 0.100000 &        & $2.08 \times 10^{30}$ &  1.639 & -0.8 & $ 2.40 \times 10^{29}$ & $ -0.94$ & -0.9 & $3.43 \times 10^{26}$ &  0,18,29,30 \\
WISEA J082024.21+233450.4        & 0.469961 &        & $2.26 \times 10^{30}$ &  1.400 & -0.7 & $<7.78 \times 10^{30}$ & $< 0.54$ & -1.0 & $3.03 \times 10^{26}$ &  1,32,89 \\
WISEA J082633.50+074248.4        & 0.311352 & <-5.53 & $1.58 \times 10^{30}$ &  1.400 & -0.7 & $<3.05 \times 10^{30}$ & $< 0.29$ & -1.0 & $5.08 \times 10^{26}$ &  1, 4,90 \\
FBQS J083535.8+245940            & 0.330431 & <-5.87 & $3.20 \times 10^{30}$ &  1.400 & -0.7 & $<3.49 \times 10^{30}$ & $< 0.04$ & -0.7 & $8.67 \times 10^{23}$ & 1,5,8 \\
WISEA J083823.17+650715.2        & 0.019113 &        & $1.19 \times 10^{28}$ &  4.892 & -0.7 & $ 4.91 \times 10^{28}$ & $  0.61$ & -1.1 & $2.33 \times 10^{23}$ &  3,12 \\
WISEA J084159.13+140642.2        & 1.253164 &        & $2.85 \times 10^{31}$ &  1.400 & -0.7 & $<7.62 \times 10^{31}$ & $< 0.43$ & -1.0 & $5.13 \times 10^{26}$ & 1,4,5 \\
WISEA J084349.49+411741.6        & 0.989089 &        & $1.27 \times 10^{31}$ &  1.400 & -0.7 & $<4.40 \times 10^{31}$ & $< 0.54$ & -1.0 & $2.01 \times 10^{26}$ &  1, 4,19 \\
VII Zw 244                       & 0.132302 &        & $4.81 \times 10^{29}$ &  1.400 & -0.7 & $<4.68 \times 10^{29}$ & $<-0.01$ & -1.3 & $8.69 \times 10^{25}$ &  1,30,91,92 \\
PG 0844+349                      & 0.064000 &        & $3.08 \times 10^{29}$ &  1.400 & -0.7 & $<1.02 \times 10^{29}$ & $<-0.48$ & -0.8 & $7.10 \times 10^{24}$ &  1,18,30,93 \\
WISEA J085259.22+031320.6        & 0.296773 & <-5.78 & $2.64 \times 10^{30}$ &  1.400 & -0.7 & $<2.74 \times 10^{30}$ & $< 0.02$ & -0.7 & $6.97 \times 10^{24}$ &  1, 8,19 \\
{[}HB89{]} 0850+440              & 0.513695 & <-5.50 & $4.82 \times 10^{30}$ &  1.400 & -0.7 & $<9.55 \times 10^{30}$ & $< 0.30$ & -1.4 & $4.93 \times 10^{26}$ &  1, 2,86 \\
WISEA J090423.31+400704.7        & 0.410057 &        & $2.23 \times 10^{30}$ &  1.400 & -0.7 & $<5.69 \times 10^{30}$ & $< 0.41$ & -0.7 & $1.15 \times 10^{25}$ &  1, 8,86 \\
TON 1009                         & 0.808090 &        & $1.04 \times 10^{31}$ &  1.400 & -0.7 & $<2.74 \times 10^{31}$ & $< 0.42$ & -1.0 & $3.74 \times 10^{26}$ &  1, 4,90 \\
WISEA J091029.74+101413.5        & 0.462813 &        & $1.58 \times 10^{30}$ &  1.400 & -0.7 & $<7.51 \times 10^{30}$ & $< 0.68$ & -1.0 & $2.26 \times 10^{26}$ &  1, 4,90 \\
WISEA J091235.42+295725.4        & 0.305350 & <-5.23 & $6.12 \times 10^{29}$ &  1.400 & -0.7 & $<2.92 \times 10^{30}$ & $< 0.68$ & -0.7 & $5.87 \times 10^{24}$ &  1, 8,89 \\
WISEA J091431.77+083742.7        & 0.648062 &        & $6.20 \times 10^{30}$ &  1.400 & -0.7 & $<1.64 \times 10^{31}$ & $< 0.42$ & -0.7 & $5.92 \times 10^{25}$ &  1,25,90 \\
WISEA J091440.39+282330.6        & 0.734816 &        & $4.26 \times 10^{30}$ &  1.400 & -0.7 & $<2.20 \times 10^{31}$ & $< 0.71$ & -1.0 & $1.21 \times 10^{26}$ &  1, 4,89 \\
WISEA J091510.00+475658.7        & 3.336188 &        & $8.89 \times 10^{31}$ &  1.400 & -0.3 & $<6.39 \times 10^{32}$ & $< 0.86$ &      &                       &  1,43 \\
MRK 0106                         & 0.122832 & <-6.10 & $5.50 \times 10^{29}$ &  1.400 & -0.7 & $<3.99 \times 10^{29}$ & $<-0.14$ &  0.7 & $1.28 \times 10^{27}$ &  1, 5,52,94 \\
WISEA J092159.39+450912.4        & 0.234969 & <-4.92 & $1.57 \times 10^{29}$ &  2.135 & -0.7 & $ 9.18 \times 10^{29}$ & $  0.77$ & -0.7 & $3.80 \times 10^{24}$ &  8,19,31 \\
WISEA J092554.44+453544.5        & 0.329621 & <-5.52 & $8.94 \times 10^{29}$ &  1.400 & -0.7 & $<3.47 \times 10^{30}$ & $< 0.59$ & -1.4 & $1.90 \times 10^{26}$ &  1, 2,19 \\
FBQS J092554.7+400414            & 0.471294 &        & $1.91 \times 10^{30}$ &  2.060 & -0.7 & $ 1.75 \times 10^{31}$ & $  0.96$ & -0.7 & $1.71 \times 10^{27}$ &  8,86 \\
PG 0923+201                      & 0.192696 & <-5.89 & $2.19 \times 10^{30}$ &  1.400 & -0.7 & $<1.05 \times 10^{30}$ & $<-0.32$ &  0.7 & $3.07 \times 10^{26}$ &  1, 5,30,95 \\
WISEA J092600.41+442736.1        & 0.180667 & <-4.66 & $6.17 \times 10^{28}$ &  1.952 & -0.7 & $ 8.86 \times 10^{28}$ & $  0.16$ &      &                       & 19,31 \\
SBS 0924+606B                    & 0.295013 & <-5.45 & $10.00 \times 10^{29}$ &  1.813 & -1.0 & $ 2.69 \times 10^{32}$ & $  2.43$ & -1.4 & $2.21 \times 10^{26}$ &  2,16,19,96 \\
WISEA J092909.79+464424.0        & 0.239964 & <-5.95 & $1.66 \times 10^{30}$ &  1.400 & -0.7 & $<1.71 \times 10^{30}$ & $< 0.01$ & -0.7 & $5.19 \times 10^{26}$ & 1,5,8 \\
WISEA J093001.90+284858.4        & 0.486780 & <-4.41 & $1.37 \times 10^{30}$ &  1.400 & -0.7 & $<8.44 \times 10^{30}$ & $< 0.79$ & -1.0 & $2.78 \times 10^{26}$ &  1, 4,89 \\
WISEA J093116.70+262847.5        & 0.777818 &        & $4.69 \times 10^{30}$ &  1.400 & -0.7 & $<2.51 \times 10^{31}$ & $< 0.73$ &      &                       &  1,89 \\
UGCA 166                         & 0.002505 & <-5.29 & $1.42 \times 10^{26}$ &  4.812 & -0.4 & $ 1.56 \times 10^{26}$ & $  0.04$ & -0.7 & $2.51 \times 10^{20}$ &  97, 98, 99,100,101 \\
ZTF18aczejdj                     & 0.649871 &        & $6.75 \times 10^{30}$ &  4.455 & -0.8 & $ 5.22 \times 10^{33}$ & $  2.89$ & -0.7 & $4.81 \times 10^{27}$ &  6, 7, 8,19 \\
FBQS J093603.8+320709            & 1.150038 &        & $1.29 \times 10^{31}$ &  3.010 & -0.7 & $ 6.69 \times 10^{32}$ & $  1.71$ & -1.0 & $3.15 \times 10^{27}$ &   4,102 \\
WISEA J093706.85+170021.5        & 0.505864 & <-4.89 & $1.58 \times 10^{30}$ &  1.400 & -0.7 & $<9.22 \times 10^{30}$ & $< 0.77$ & -1.0 & $1.02 \times 10^{26}$ & 1,4,5 \\
SBS 0934+546                     & 0.102102 & <-5.09 & $6.39 \times 10^{28}$ &  1.400 & -0.7 & $<2.70 \times 10^{29}$ & $< 0.63$ &  0.3 & $1.23 \times 10^{23}$ &  1, 5,25 \\
WISEA J094331.61+053131.4        & 0.564424 &        & $4.15 \times 10^{30}$ &  2.190 & -0.7 & $ 1.85 \times 10^{31}$ & $  0.65$ & -1.0 & $4.99 \times 10^{25}$ &  4,86 \\
WISEA J094621.26+471131.3        & 0.230250 & <-5.10 & $3.20 \times 10^{29}$ &  1.400 & -0.7 & $<1.56 \times 10^{30}$ & $< 0.69$ & -0.7 & $1.43 \times 10^{26}$ &  1, 8,86 \\
2MASX J09473320+1005093          & 0.138990 & <-5.73 & $3.66 \times 10^{29}$ &  1.816 & -0.7 & $ 3.74 \times 10^{29}$ & $  0.01$ & -0.7 & $6.86 \times 10^{25}$ &   5,  8,103 \\
WISEA J094952.91+390203.9        & 0.364663 & <-5.66 & $3.24 \times 10^{30}$ &  1.400 & -0.7 & $<4.36 \times 10^{30}$ & $< 0.13$ & -0.7 & $1.11 \times 10^{27}$ &  1, 8,86 \\
WISEA J095000.73+483129.3        & 0.589215 &        & $4.11 \times 10^{30}$ &  1.400 & -0.7 & $<1.31 \times 10^{31}$ & $< 0.50$ & -1.4 & $8.09 \times 10^{26}$ &  1, 2,86 \\
WISEA J095109.14+330745.9        & 0.644044 &        & $9.16 \times 10^{29}$ &  1.400 & -0.7 & $<2.65 \times 10^{31}$ & $< 1.46$ &      &                       &  1,89 \\
WISEA J095123.93+354248.8        & 0.398421 & <-4.96 & $1.08 \times 10^{30}$ &  1.400 & -0.7 & $<5.33 \times 10^{30}$ & $< 0.69$ & -1.0 & $2.62 \times 10^{26}$ &  1, 4,90 \\
WISEA J095630.13-045317.0        & 0.157000 &        & $7.66 \times 10^{29}$ &  1.400 & -0.7 & $ 4.81 \times 10^{29}$ & $ -0.20$ & -1.0 & $3.71 \times 10^{25}$ &   4, 43,104 \\
PG 0953+414                      & 0.234100 & <-1.66 & $5.22 \times 10^{30}$ &  1.400 & -0.7 & $<2.33 \times 10^{30}$ & $<-0.35$ & -0.7 & $3.94 \times 10^{26}$ &  1, 5,25,30 \\
WISEA J095914.85+320357.2        & 0.564321 & <-5.28 & $5.45 \times 10^{30}$ &  1.400 & -0.7 & $<1.19 \times 10^{31}$ & $< 0.34$ & -1.0 & $3.63 \times 10^{26}$ &  1, 4,89 \\
WISEA J095915.65+050355.1        & 0.161770 & <-5.64 & $3.17 \times 10^{29}$ &  1.400 & -0.7 & $<7.20 \times 10^{29}$ & $< 0.36$ & -0.7 & $7.24 \times 10^{25}$ & 1,5,8 \\
SBS 0957+599                     & 0.745949 &        & $2.09 \times 10^{31}$ &  1.400 & -0.7 & $<2.27 \times 10^{31}$ & $< 0.04$ & -0.7 & $2.42 \times 10^{27}$ &  1, 8,19 \\
WISEA J100110.20+291137.4        & 0.558000 & <-4.34 & $1.09 \times 10^{30}$ &  2.181 & -0.1 & $ 1.70 \times 10^{33}$ & $  3.19$ & -0.8 & $5.85 \times 10^{26}$ &   1,  5, 46,105,106 \\
FBQS J100254.5+324038            & 0.828767 &        & $7.38 \times 10^{30}$ &  4.682 & -0.7 & $ 1.27 \times 10^{32}$ & $  1.24$ &  0.1 & $1.22 \times 10^{27}$ &  1,25,89 \\
PG 1001+291                      & 0.329140 & <-5.93 & $4.40 \times 10^{30}$ &  1.400 & -0.7 & $<3.46 \times 10^{30}$ & $<-0.10$ & -1.0 & $3.78 \times 10^{26}$ &  1, 5,32 \\
PG 1001+054                      & 0.160116 & <-5.89 & $5.41 \times 10^{29}$ &  1.400 & -0.7 & $<7.05 \times 10^{29}$ & $< 0.11$ & -0.1 & $7.38 \times 10^{23}$ &  1,25,86 \\
WISEA J100532.74-241716.1        & 0.153533 &        & $8.87 \times 10^{28}$ &  1.400 & -0.7 & $<6.44 \times 10^{29}$ & $< 0.86$ & -1.0 & $3.36 \times 10^{25}$ & 1,3,4 \\
WISEA J100535.24+013445.7        & 1.078830 &        & $2.59 \times 10^{31}$ &  1.400 & -0.7 & $<6.67 \times 10^{31}$ & $< 0.41$ & -1.0 & $8.71 \times 10^{26}$ &  1, 4,19 \\
ESO 499- G 041                   & 0.012816 &        & $7.24 \times 10^{26}$ &  1.436 & -0.7 & $ 1.07 \times 10^{28}$ & $  1.17$ & -0.7 & $2.91 \times 10^{24}$ &  1, 3,39,42 \\
WISEA J100610.56+370513.8        & 3.204136 &        & $9.24 \times 10^{31}$ &  1.400 & -0.3 & $<5.93 \times 10^{32}$ & $< 0.81$ &      &                       &  1,43 \\
PG 1004+130                      & 0.240743 & <-6.06 & $3.85 \times 10^{30}$ &  3.350 & -1.0 & $ 7.30 \times 10^{32}$ & $  2.28$ &  0.3 & $2.55 \times 10^{25}$ &  6, 7,21,25 \\
WISEA J100902.06+071343.8        & 0.455899 &        & $2.61 \times 10^{30}$ &  2.038 & -0.7 & $ 1.02 \times 10^{32}$ & $  1.59$ & -0.7 & $7.10 \times 10^{26}$ &  8,86 \\
FBQS J101000.7+300321            & 0.256074 & <-5.40 & $9.35 \times 10^{29}$ &  1.400 & -0.7 & $<7.17 \times 10^{30}$ & $< 0.88$ & -1.0 & $1.74 \times 10^{25}$ &  1, 5,32 \\
WISEA J101030.54+255949.4        & 0.511335 & <-5.38 & $5.69 \times 10^{30}$ &  1.400 & -0.7 & $<9.45 \times 10^{30}$ & $< 0.22$ & -1.0 & $8.91 \times 10^{25}$ & 1,4,5 \\
TON 1187                         & 0.078852 & <-6.09 & $3.50 \times 10^{29}$ &  1.400 & -0.7 & $<1.57 \times 10^{29}$ & $<-0.35$ & -1.3 & $9.58 \times 10^{24}$ &  1,18,89 \\
WISEA J101317.97+050034.1        & 0.265446 & <-5.17 & $4.30 \times 10^{29}$ &  1.400 & -0.7 & $<2.13 \times 10^{30}$ & $< 0.70$ & -0.7 & $3.91 \times 10^{26}$ & 1,5,8 \\
PG 1011-040                      & 0.058314 &        & $5.91 \times 10^{28}$ &  1.400 & -0.7 & $<8.38 \times 10^{28}$ & $< 0.15$ & -0.8 & $1.25 \times 10^{24}$ &  1,18,36 \\
WISEA J101559.24-274828.9        & 0.242200 &        & $4.79 \times 10^{29}$ &  1.400 & -0.7 & $<1.74 \times 10^{30}$ & $< 0.56$ & -1.0 & $2.69 \times 10^{26}$ &  1, 4,43 \\
WISEA J101622.61+470643.3        & 0.820545 &        & $1.00 \times 10^{31}$ &  1.400 & -0.7 & $<2.84 \times 10^{31}$ & $< 0.45$ & -1.4 & $5.47 \times 10^{26}$ &  1, 2,86 \\
WISEA J101730.97+470225.0        & 0.334796 & <-5.31 & $1.03 \times 10^{30}$ &  1.400 & -0.7 & $<3.59 \times 10^{30}$ & $< 0.54$ & -0.7 & $3.85 \times 10^{26}$ &  1, 8,86 \\
MRK 1253                         & 0.049986 &        & $6.18 \times 10^{28}$ &  1.400 & -0.7 & $<6.10 \times 10^{28}$ & $<-0.01$ & -0.7 & $3.30 \times 10^{25}$ &  1, 8,36 \\
WISEA J102056.36+100332.8        & 0.609556 &        & $4.00 \times 10^{30}$ &  1.400 & -0.7 & $<1.42 \times 10^{31}$ & $< 0.55$ & -1.0 & $2.52 \times 10^{26}$ &  1, 4,90 \\
LBQS 1019+0147                   & 0.789915 &        & $1.28 \times 10^{31}$ &  1.400 & -0.7 & $<2.60 \times 10^{31}$ & $< 0.31$ & -1.0 & $6.07 \times 10^{26}$ &  1, 4,19 \\
FBQS J102237.4+393150            & 0.604465 &        & $4.03 \times 10^{30}$ &  2.246 & -0.5 & $ 4.72 \times 10^{32}$ & $  2.07$ &  0.8 & $1.36 \times 10^{27}$ &   3, 16, 46, 90,107 \\
NGC 3227                         & 0.003756 &        & $2.63 \times 10^{27}$ &  4.918 & -1.0 & $ 5.49 \times 10^{27}$ & $  0.32$ & -0.2 & $4.16 \times 10^{23}$ &  12,108,109,110 \\
WISEA J102512.86+480853.2        & 0.331790 & <-4.95 & $6.93 \times 10^{29}$ &  1.400 & -0.7 & $<3.52 \times 10^{30}$ & $< 0.71$ & -1.4 & $9.48 \times 10^{25}$ &  1, 2,86 \\
WISEA J102734.14+183427.6        & 2.856497 &        & $9.10 \times 10^{31}$ &  1.400 & -0.3 & $<4.77 \times 10^{32}$ & $< 0.72$ & -1.0 & $3.26 \times 10^{27}$ &  1, 4,43 \\
NGC 3256N                        & 0.009364 &        & $9.05 \times 10^{26}$ &  0.843 & -0.7 & $ 6.17 \times 10^{29}$ & $  2.83$ &  0.2 & $2.63 \times 10^{22}$ &  25, 77,111 \\
WISEA J103118.52+505335.8        & 0.360403 & <-5.43 & $4.08 \times 10^{30}$ &  3.129 &  0.2 & $ 1.34 \times 10^{32}$ & $  1.52$ & -1.0 & $1.76 \times 10^{28}$ &  12, 25, 28, 56,112 \\
WISEA J103216.18+505119.9        & 0.173658 & <-5.29 & $1.94 \times 10^{29}$ &  1.400 & -0.7 & $<8.40 \times 10^{29}$ & $< 0.64$ & -0.3 & $2.11 \times 10^{25}$ &   1, 12, 86,113 \\
NGC 3259                         & 0.005594 & <-5.37 & $5.99 \times 10^{25}$ &  1.408 & -0.7 & $ 2.20 \times 10^{27}$ & $  1.56$ &  0.6 & $1.77 \times 10^{22}$ &  19,114,115 \\
WISEA J103304.87+211216.2        & 0.315254 & <-4.95 & $3.97 \times 10^{29}$ &  1.400 & -0.7 & $<3.14 \times 10^{30}$ & $< 0.90$ & -1.0 & $7.84 \times 10^{25}$ & 1,4,5 \\
WISEA J103748.36+040242.2        & 1.086717 &        & $8.63 \times 10^{30}$ &  1.400 & -0.7 & $<5.47 \times 10^{31}$ & $< 0.80$ &      &                       &  1,19 \\
WISEA J104029.17+105318.1        & 0.136346 & <-4.43 & $1.27 \times 10^{28}$ &  1.614 & -0.5 & $ 2.06 \times 10^{30}$ & $  2.21$ &      &                       &  90,116 \\
{[}HB89{]} 1038+064              & 1.270000 &        & $6.63 \times 10^{29}$ &  3.178 & -0.1 & $ 6.85 \times 10^{34}$ & $  5.01$ & -0.9 & $3.41 \times 10^{28}$ &   1,  3, 45, 46,117 \\
WISEA J104709.83+130454.6        & 0.400424 &        & $7.65 \times 10^{29}$ &  1.400 & -0.7 & $<5.39 \times 10^{30}$ & $< 0.85$ & -1.0 & $1.18 \times 10^{26}$ &  1, 4,89 \\
WISEA J104741.74+151332.2        & 0.385251 & <-5.23 & $1.55 \times 10^{30}$ &  1.400 & -0.7 & $<4.94 \times 10^{30}$ & $< 0.50$ &  0.7 & $5.34 \times 10^{26}$ &   1,  3,102,118 \\
WISEA J104816.24+120734.8        & 0.290700 & <-4.60 & $1.73 \times 10^{29}$ &  1.400 & -0.7 & $<2.61 \times 10^{30}$ & $< 1.18$ & -1.0 & $5.60 \times 10^{25}$ &  1, 4,90 \\
WISEA J104843.49+130605.8        & 0.218451 & <-4.57 & $5.43 \times 10^{28}$ &  1.400 & -0.7 & $<1.39 \times 10^{30}$ & $< 1.41$ & -1.0 & $8.88 \times 10^{24}$ &  1, 4,89 \\
WISEA J104923.24+021806.1        & 0.748810 &        & $2.17 \times 10^{30}$ &  1.400 & -0.7 & $<2.29 \times 10^{31}$ & $< 1.02$ & -1.0 & $3.95 \times 10^{26}$ &  1, 4,19 \\
WISEA J105125.73+124746.2        & 1.281146 &        & $1.66 \times 10^{31}$ &  7.285 & -0.3 & $ 7.99 \times 10^{32}$ & $  1.68$ &      &                       &  1,89 \\
PG 1048+342                      & 0.167067 & <-5.75 & $4.92 \times 10^{29}$ &  1.400 & -0.7 & $<7.72 \times 10^{29}$ & $< 0.20$ & -0.6 & $1.35 \times 10^{26}$ &   1,  5, 30,119 \\
PG 1049-005                      & 0.358947 & <-6.00 & $5.36 \times 10^{30}$ &  1.400 & -0.7 & $<4.20 \times 10^{30}$ & $<-0.11$ &  0.7 & $3.68 \times 10^{26}$ &  1,19,30,92 \\
WISEA J105910.89+051935.5        & 0.752985 &        & $5.36 \times 10^{30}$ &  1.400 & -0.7 & $<2.32 \times 10^{31}$ & $< 0.64$ & -1.0 & $1.67 \times 10^{26}$ &  1, 4,19 \\
WISEA J105945.23+144142.9        & 0.630354 &        & $6.85 \times 10^{30}$ &  1.400 & -0.7 & $<1.54 \times 10^{31}$ & $< 0.35$ & -1.0 & $8.94 \times 10^{25}$ &  1, 4,89 \\
WISEA J105956.14+121151.1        & 0.992147 &        & $1.11 \times 10^{31}$ &  1.400 & -0.7 & $<4.43 \times 10^{31}$ & $< 0.60$ & -0.1 & $6.31 \times 10^{26}$ &  1,25,90 \\
WISEA J105958.82+251708.9        & 0.661322 &        & $4.78 \times 10^{30}$ &  1.400 & -0.7 & $<1.72 \times 10^{31}$ & $< 0.56$ & -0.7 & $1.62 \times 10^{27}$ & 1,5,8 \\
{[}HB89{]} 1058+110              & 0.423087 &        & $6.83 \times 10^{29}$ &  3.842 & -0.9 & $ 1.71 \times 10^{33}$ & $  3.40$ & -1.0 & $1.31 \times 10^{24}$ &   6,  7, 32,120 \\
WISEA J110236.65+052117.2        & 0.498081 &        & $2.26 \times 10^{30}$ &  1.400 & -0.7 & $<8.90 \times 10^{30}$ & $< 0.59$ & -1.0 & $2.09 \times 10^{26}$ &  1, 4,19 \\
WISEA J110312.93+414155.0        & 0.401620 & <-5.50 & $3.41 \times 10^{30}$ &  1.400 & -0.7 & $<1.76 \times 10^{31}$ & $< 0.71$ & -0.7 & $1.17 \times 10^{25}$ &  1, 8,90 \\
{[}HB89{]} 1101-325              & 0.355503 &        & $2.77 \times 10^{30}$ &  3.660 & -0.6 & $ 2.37 \times 10^{33}$ & $  2.93$ & -0.7 & $1.96 \times 10^{27}$ &   6,  8,121,122 \\
WISEA J110337.61-232931.1        & 0.186000 &        & $1.23 \times 10^{30}$ &  1.400 & -0.7 & $<4.69 \times 10^{31}$ & $< 1.58$ & -1.1 & $4.48 \times 10^{27}$ &   1, 56, 67,123 \\
TON 0052                         & 0.433862 & <-5.60 & $2.59 \times 10^{30}$ &  1.400 & -0.7 & $<6.48 \times 10^{30}$ & $< 0.40$ &      &                       & 1,5 \\
MRK 0421                         & 0.030021 &        & $1.85 \times 10^{29}$ &  4.996 & -0.3 & $ 1.45 \times 10^{31}$ & $  1.89$ & -1.0 & $5.19 \times 10^{26}$ &   5, 28, 46,124,125 \\
TON 1329                         & 0.508314 &        & $1.07 \times 10^{31}$ &  1.400 & -0.7 & $<9.32 \times 10^{30}$ & $<-0.06$ & -1.0 & $3.99 \times 10^{26}$ &  1, 4,89 \\
NGC 3516                         & 0.008836 &        & $2.40 \times 10^{28}$ &  4.943 & -1.0 & $ 7.51 \times 10^{27}$ & $ -0.51$ & -0.4 & $1.18 \times 10^{24}$ &  18,108,109,110 \\
SBS 1108+560                     & 0.766334 &        & $1.08 \times 10^{31}$ &  1.400 & -0.7 & $<2.42 \times 10^{31}$ & $< 0.35$ & -0.7 & $1.93 \times 10^{27}$ &  1, 8,19 \\
WISEA J111239.11+353928.1        & 0.635283 &        & $3.22 \times 10^{30}$ &  1.400 & -0.7 & $<1.56 \times 10^{31}$ & $< 0.69$ & -0.2 & $2.80 \times 10^{26}$ &  1,25,89 \\
PG 1112+431                      & 0.301030 & <-5.69 & $1.06 \times 10^{30}$ &  1.400 & -0.7 & $<2.83 \times 10^{30}$ & $< 0.43$ & -0.8 & $4.17 \times 10^{25}$ &   1,  5,113,126 \\
WISEA J111507.64+023757.5        & 0.566609 &        & $3.92 \times 10^{30}$ &  2.193 & -0.7 & $ 7.77 \times 10^{30}$ & $  0.30$ & -0.7 & $1.74 \times 10^{27}$ &  8,19 \\
TON 0576                         & 0.420718 &        & $3.02 \times 10^{30}$ &  1.400 & -0.7 & $<6.04 \times 10^{30}$ & $< 0.30$ & -1.0 & $1.74 \times 10^{26}$ & 1,4,5 \\
{[}HB89{]} 1115+080              & 1.732991 &        & $1.06 \times 10^{32}$ &  1.400 & -0.7 & $<1.61 \times 10^{32}$ & $< 0.18$ &  0.5 & $7.36 \times 10^{26}$ &   1, 25,127 \\
PG 1115+407                      & 0.154811 & <-6.02 & $9.65 \times 10^{29}$ &  1.867 & -0.7 & $ 6.08 \times 10^{29}$ & $ -0.20$ & -0.5 & $4.50 \times 10^{25}$ &  25, 30, 90,103 \\
PG 1116+215                      & 0.175636 & <-6.47 & $5.54 \times 10^{30}$ &  1.752 & -0.9 & $ 1.66 \times 10^{30}$ & $ -0.52$ & -0.5 & $6.80 \times 10^{26}$ &  5,12,17,29 \\
WISEA J112005.00+041323.2        & 0.544321 &        & $3.66 \times 10^{30}$ &  1.400 & -0.7 & $<1.09 \times 10^{31}$ & $< 0.47$ &      &                       &  1,19 \\
ESO 265- G 023                   & 0.056576 &        & $3.69 \times 10^{29}$ &        &      &                        &          & -0.8 & $1.23 \times 10^{26}$ & 39,42,43 \\
WISEA J112114.22+032546.7        & 0.152055 & <-5.49 & $1.85 \times 10^{29}$ &  1.613 & -0.7 & $ 7.31 \times 10^{29}$ & $  0.60$ &  0.7 & $3.46 \times 10^{25}$ &  86,128,129 \\
WISEA J112224.14+031802.6        & 0.474213 &        & $1.77 \times 10^{30}$ &  1.400 & -0.7 & $<7.94 \times 10^{30}$ & $< 0.65$ & -1.0 & $1.06 \times 10^{26}$ &  1,32,86 \\
WISEA J112244.89+575543.1        & 0.905717 &        & $9.85 \times 10^{30}$ &  1.400 & -0.7 & $<3.58 \times 10^{31}$ & $< 0.56$ & -1.4 & $1.42 \times 10^{27}$ &  1, 2,86 \\
PG 1121+422                      & 0.224869 & <-5.92 & $1.67 \times 10^{30}$ &  1.400 & -0.7 & $<1.48 \times 10^{30}$ & $<-0.05$ &  0.7 & $2.30 \times 10^{26}$ &   1, 30, 90,129 \\
SBS 1122+594                     & 0.851551 &        & $1.52 \times 10^{31}$ &  1.400 & -0.7 & $<3.10 \times 10^{31}$ & $< 0.31$ &      &                       &  1,19 \\
WISEA J112632.91+120437.3        & 0.975815 &        & $1.82 \times 10^{31}$ &  1.400 & -0.7 & $<4.26 \times 10^{31}$ & $< 0.37$ & -1.0 & $6.24 \times 10^{26}$ &  1, 4,90 \\
UM 428                           & 0.046405 & <-5.59 & $4.13 \times 10^{28}$ &  1.465 & -0.7 & $ 2.64 \times 10^{29}$ & $  0.81$ &      &                       & 5 \\
FBQS J1127+2654                  & 0.379181 & <-5.44 & $2.53 \times 10^{30}$ &  2.663 & -0.7 & $ 5.33 \times 10^{30}$ & $  0.32$ &      &                       &   1,130 \\
NGC 3690                         & 0.010411 &        & $6.06 \times 10^{28}$ &  4.900 & -0.7 & $ 9.19 \times 10^{29}$ & $  1.18$ & -0.7 & $4.67 \times 10^{23}$ & 12,28,55,97 \\
MRK 1298                         & 0.059801 &        & $3.43 \times 10^{29}$ &  1.400 & -0.7 & $<8.82 \times 10^{28}$ & $<-0.59$ & -0.7 & $3.79 \times 10^{25}$ &   1, 52,131 \\
TON 0580                         & 0.289896 & <-5.90 & $2.02 \times 10^{30}$ &  1.806 & -0.6 & $ 5.35 \times 10^{32}$ & $  2.42$ & -1.2 & $1.06 \times 10^{27}$ & 105,126,130,132 \\
WISEA J113137.16+155645.3        & 0.182725 & <-5.12 & $2.02 \times 10^{29}$ &  1.400 & -0.7 & $<9.38 \times 10^{29}$ & $< 0.67$ & -1.0 & $3.45 \times 10^{25}$ & 1,4,5 \\
WISEA J113210.55+133509.3        & 0.200586 & <-5.39 & $3.47 \times 10^{29}$ &  1.400 & -0.7 & $<1.15 \times 10^{30}$ & $< 0.52$ & -1.0 & $8.94 \times 10^{25}$ &  1, 4,89 \\
WISEA J113327.79+032719.1        & 0.524756 &        & $2.45 \times 10^{30}$ &  1.400 & -0.7 & $<1.00 \times 10^{31}$ & $< 0.61$ & -1.0 & $1.39 \times 10^{27}$ &  1,19,32 \\
FBQS J113457.6+255527            & 0.710374 &        & $9.55 \times 10^{30}$ &  2.395 &  0.0 & $ 4.25 \times 10^{32}$ & $  1.65$ & -1.0 & $1.31 \times 10^{26}$ &  1, 4, 5,28 \\
NGC 3783                         & 0.009730 &        & $1.20 \times 10^{28}$ &  4.927 & -0.7 & $ 2.74 \times 10^{28}$ & $  0.36$ & -0.6 & $9.54 \times 10^{24}$ &  60,133,134 \\
{[}HB89{]} 1136-135              & 0.556458 &        & $1.22 \times 10^{31}$ &  4.202 & -0.8 & $ 1.98 \times 10^{34}$ & $  3.21$ & -0.2 & $3.90 \times 10^{27}$ &  46, 51,135,136 \\
3C 263                           & 0.646000 &        & $2.22 \times 10^{31}$ &  4.444 & -0.9 & $ 1.81 \times 10^{34}$ & $  2.91$ &  0.0 & $3.56 \times 10^{27}$ &  5,17,18,28,44 \\
{[}HB89{]} 1139+305              & 0.481442 & <-5.35 & $3.22 \times 10^{30}$ &  1.400 & -0.7 & $<8.23 \times 10^{30}$ & $< 0.41$ &      &                       & 1,5 \\
SBS 1148+549                     & 0.974414 &        & $5.39 \times 10^{31}$ &  2.942 & -0.9 & $ 7.34 \times 10^{31}$ & $  0.13$ & -0.5 & $1.96 \times 10^{27}$ & 12,29,86 \\
WISEA J115552.80+292238.3        & 0.519786 &        & $1.72 \times 10^{30}$ &  1.400 & -0.7 & $<9.82 \times 10^{30}$ & $< 0.76$ & -1.0 & $1.42 \times 10^{26}$ & 1,4,5 \\
WISEA J115652.91+174554.1        & 0.521592 &        & $5.79 \times 10^{30}$ &  1.400 & -0.7 & $<9.90 \times 10^{30}$ & $< 0.23$ & -1.0 & $5.79 \times 10^{26}$ & 1,4,5 \\
WISEA J115758.72-002220.9        & 0.259812 & <-5.55 & $1.07 \times 10^{30}$ &  1.400 & -0.7 & $<2.03 \times 10^{30}$ & $< 0.28$ & -0.7 & $3.34 \times 10^{26}$ &  1, 8,19 \\
WISEA J120158.74-135459.6        & 0.506000 &        & $5.52 \times 10^{30}$ &  3.175 & -0.7 & $ 5.54 \times 10^{31}$ & $  1.00$ &      &                       &  1,43 \\
WISEA J120226.75-012915.4        & 0.150397 & <-5.38 & $2.26 \times 10^{29}$ &  1.611 & -0.7 & $ 3.05 \times 10^{30}$ & $  1.13$ & -1.3 & $8.21 \times 10^{25}$ & 18,19,25 \\
NGC 4051                         & 0.002336 &        & $3.24 \times 10^{27}$ &  4.901 & -1.0 & $ 3.91 \times 10^{26}$ & $ -0.92$ & -0.4 & $6.02 \times 10^{22}$ &  11, 25, 61,110,137 \\
GQ Com                           & 0.165009 & <-5.49 & $3.58 \times 10^{29}$ &  1.400 & -0.7 & $<7.52 \times 10^{29}$ & $< 0.32$ & -0.7 & $8.41 \times 10^{26}$ &  1, 5,17,18 \\
ESO 267- G 013                   & 0.014880 &        & $8.81 \times 10^{28}$ &        &      &                        &          & -0.7 & $2.29 \times 10^{24}$ & 22,39,65 \\
{[}HB89{]} 1203+109              & 1.086329 &        & $2.13 \times 10^{31}$ &  4.799 & -1.0 & $ 1.94 \times 10^{33}$ & $  1.96$ & -1.0 & $1.90 \times 10^{27}$ &   4,  6, 86,112 \\
WISEA J120720.99+262429.2        & 0.324499 & <-5.59 & $1.44 \times 10^{30}$ &  1.400 & -0.7 & $<3.35 \times 10^{30}$ & $< 0.37$ & -1.0 & $2.68 \times 10^{25}$ & 1,4,5 \\
PG 1206+459                      & 1.162348 &        & $1.08 \times 10^{32}$ &  1.400 & -0.7 & $<6.40 \times 10^{31}$ & $<-0.23$ & -0.4 & $2.07 \times 10^{27}$ &   1,  3, 90,126 \\
LBQS 1206+1052                   & 0.394988 & <-5.59 & $3.27 \times 10^{30}$ &  2.724 & -0.7 & $ 6.69 \times 10^{30}$ & $  0.31$ &      &                       &  1,27 \\
WISEA J121114.56+365739.5        & 0.170708 & <-5.63 & $4.95 \times 10^{29}$ &  1.400 & -0.7 & $<8.09 \times 10^{29}$ & $< 0.21$ & -1.4 & $5.97 \times 10^{25}$ &  1, 2,89 \\
LBQS 1211+0841                   & 0.585853 &        & $4.53 \times 10^{30}$ &  1.400 & -0.7 & $<1.30 \times 10^{31}$ & $< 0.46$ & -1.0 & $8.84 \times 10^{26}$ &  1, 4,89 \\
NGC 4214                         & 0.000971 &        & $2.31 \times 10^{27}$ &  4.865 & -0.4 & $ 6.75 \times 10^{26}$ & $ -0.54$ & -1.7 & $7.12 \times 10^{21}$ &  24,101,137,138,139 \\
WISEA J121640.57+071224.2        & 0.586488 &        & $8.03 \times 10^{30}$ &  1.400 & -0.7 & $<1.30 \times 10^{31}$ & $< 0.21$ & -0.7 & $5.79 \times 10^{24}$ &  1, 8,89 \\
LBQS 1214+0826                   & 0.341952 & <-5.55 & $2.42 \times 10^{30}$ &  1.400 & -0.7 & $<3.77 \times 10^{30}$ & $< 0.19$ & -1.0 & $1.80 \times 10^{25}$ &  1, 4,89 \\
LBQS 1216+1032                   & 0.542201 &        & $3.40 \times 10^{30}$ &  1.400 & -0.7 & $<1.34 \times 10^{31}$ & $< 0.60$ & -0.7 & $2.84 \times 10^{25}$ &  1, 8,86 \\
PG 1216+069                      & 0.331300 &        & $6.17 \times 10^{30}$ &  3.022 &  0.2 & $ 2.33 \times 10^{31}$ & $  0.58$ & -0.8 & $9.23 \times 10^{26}$ &  12, 29, 30,140,141 \\
WISEA J121930.87+064334.5        & 0.080442 & <-5.66 & $1.23 \times 10^{29}$ &  1.400 & -0.7 & $ 7.44 \times 10^{28}$ & $ -0.22$ & -0.8 & $2.10 \times 10^{25}$ &   5, 12,104 \\
WISEA J122018.44+064119.6        & 0.286501 & <-5.14 & $7.79 \times 10^{29}$ &  1.400 & -0.7 & $<2.53 \times 10^{30}$ & $< 0.51$ & -0.6 & $3.47 \times 10^{26}$ &  1,12,89 \\
FBQS J122035.1+385317            & 0.375541 & <-5.49 & $2.16 \times 10^{30}$ &  2.649 & -0.7 & $ 5.22 \times 10^{30}$ & $  0.38$ & -1.4 & $9.11 \times 10^{25}$ &  1, 2,89 \\
LBQS 1218+1611                   & 0.229281 & <-5.12 & $3.15 \times 10^{29}$ &  1.400 & -0.7 & $<1.54 \times 10^{30}$ & $< 0.69$ & -1.0 & $7.69 \times 10^{25}$ &  1, 4,89 \\
B3 1218+460                      & 0.525011 & <-5.36 & $3.69 \times 10^{30}$ &  2.135 & -0.7 & $ 5.35 \times 10^{32}$ & $  2.16$ & -0.7 & $6.63 \times 10^{24}$ &  5, 8,16,96 \\
LBQS 1220+1006                   & 0.276703 & <-5.19 & $4.55 \times 10^{29}$ &  1.400 & -0.7 & $<2.34 \times 10^{30}$ & $< 0.71$ & -0.7 & $2.44 \times 10^{26}$ &  1, 8,86 \\
LBQS 1220+0939                   & 0.681433 &        & $5.30 \times 10^{30}$ &  1.400 & -0.7 & $<1.84 \times 10^{31}$ & $< 0.54$ & -1.0 & $9.24 \times 10^{26}$ &  1,32,86 \\
PG 1222+216                      & 0.433826 &        & $6.12 \times 10^{30}$ &  3.871 & -0.6 & $ 5.83 \times 10^{33}$ & $  2.98$ & -0.8 & $1.46 \times 10^{27}$ &  6,25,56,57,67 \\
LBQS 1222+1235                   & 0.411478 &        & $1.76 \times 10^{30}$ &  1.976 &  0.7 & $ 1.72 \times 10^{32}$ & $  1.99$ & -0.7 & $1.57 \times 10^{27}$ &   8, 28, 90,142 \\
LBQS 1222+0901                   & 0.534960 &        & $3.50 \times 10^{30}$ &  1.400 & -0.7 & $<1.05 \times 10^{31}$ & $< 0.48$ & -1.0 & $2.67 \times 10^{26}$ &  1, 4,89 \\
NGC 4395                         & 0.001064 & <-5.39 & $2.20 \times 10^{25}$ &  4.905 & -0.7 & $ 1.25 \times 10^{25}$ & $ -0.25$ &  0.2 & $2.49 \times 10^{21}$ &  25,108 \\
NGC 4449                         & 0.000690 &        & $1.74 \times 10^{27}$ &  4.853 & -1.1 & $ 1.45 \times 10^{27}$ & $ -0.08$ & -1.3 & $1.69 \times 10^{21}$ &  12, 16, 55,137 \\
3C 273                           & 0.158339 &        & $1.83 \times 10^{31}$ &  3.128 & -0.4 & $ 2.34 \times 10^{34}$ & $  3.11$ & -0.9 & $1.62 \times 10^{27}$ &   5, 17, 25,136,143 \\
WISEA J123050.03+011522.5        & 0.117000 &        & $1.27 \times 10^{30}$ &  1.400 & -0.7 & $<3.60 \times 10^{29}$ & $<-0.55$ & -0.7 & $5.42 \times 10^{22}$ & 1,5,8 \\
ZTF18aacbjdm                     & 0.063550 & <-6.16 & $1.60 \times 10^{29}$ &  1.584 & -0.7 & $ 1.24 \times 10^{29}$ & $ -0.11$ & -0.7 & $6.90 \times 10^{25}$ &  1, 5,30,60 \\
WISEA J123235.81+060309.9        & 0.083473 & <-5.56 & $8.53 \times 10^{28}$ &  1.400 & -0.7 & $<1.77 \times 10^{29}$ & $< 0.32$ & -0.7 & $3.01 \times 10^{25}$ & 1,5,8 \\
LBQS 1230-0015                   & 0.470987 &        & $1.58 \times 10^{30}$ &  2.059 &  0.1 & $ 5.56 \times 10^{32}$ & $  2.55$ & -0.7 & $1.39 \times 10^{27}$ &   8, 19, 69,144 \\
WISEA J123335.07+475800.4        & 0.381986 & <-5.32 & $1.64 \times 10^{30}$ &  1.400 & -0.7 & $<4.84 \times 10^{30}$ & $< 0.47$ &  0.0 & $4.25 \times 10^{26}$ &   1, 25, 90,126 \\
WISEA J123426.79+072411.4        & 0.842770 &        & $1.02 \times 10^{31}$ &  1.400 & -0.7 & $<3.02 \times 10^{31}$ & $< 0.47$ & -1.0 & $7.75 \times 10^{26}$ &  1, 4,89 \\
WISEA J123604.01+264135.9        & 0.208828 & <-5.36 & $3.53 \times 10^{29}$ &  1.400 & -0.7 & $<1.26 \times 10^{30}$ & $< 0.55$ &      &                       & 1,5 \\
WISEA J123647.71+060048.3        & 1.286235 &        & $3.72 \times 10^{31}$ &  1.400 & -0.7 & $<8.10 \times 10^{31}$ & $< 0.34$ & -1.0 & $5.36 \times 10^{26}$ &  1, 4,19 \\
LBQS 1238+1006                   & 1.045795 &        & $1.11 \times 10^{31}$ &  1.400 & -0.7 & $<5.01 \times 10^{31}$ & $< 0.65$ & -0.7 & $2.24 \times 10^{26}$ &  1,26,86 \\
WISEA J124129.64+285212.0        & 0.589099 &        & $2.69 \times 10^{30}$ &  1.400 & -0.7 & $<1.31 \times 10^{31}$ & $< 0.69$ & -1.4 & $4.01 \times 10^{26}$ & 1,2,5 \\
WISEA J124154.02+572107.3        & 0.583236 &        & $3.13 \times 10^{30}$ &  1.400 & -0.7 & $<1.28 \times 10^{31}$ & $< 0.61$ & -1.4 & $2.37 \times 10^{26}$ &  1, 2,86 \\
PG 1241+176                      & 1.282231 &        & $3.56 \times 10^{29}$ &  3.195 & -0.9 & $ 1.19 \times 10^{34}$ & $  4.52$ &  0.8 & $7.59 \times 10^{27}$ &   1,  3,117,145 \\
FBQS J124511.2+335610            & 0.710847 &        & $9.16 \times 10^{30}$ &  1.400 & -0.7 & $<2.03 \times 10^{31}$ & $< 0.35$ & -0.7 & $1.68 \times 10^{25}$ & 1,5,8 \\
NGC 4670                         & 0.003630 & <-0.75 & $4.57 \times 10^{27}$ &  1.425 & -0.7 & $ 1.34 \times 10^{27}$ & $ -0.53$ &  1.5 & $4.82 \times 10^{20}$ & 25,97 \\
TON 0133                         & 0.652285 &        & $3.69 \times 10^{30}$ &  1.400 & -0.7 & $<1.66 \times 10^{31}$ & $< 0.65$ &  0.7 & $3.10 \times 10^{27}$ &   1,  3,  5,146 \\
WISEA J125124.64+055420.2        & 1.382585 &        & $2.39 \times 10^{31}$ &  1.400 & -0.7 & $<9.57 \times 10^{31}$ & $< 0.60$ &      &                       &  1,19 \\
FBQS J125224.9+291321            & 0.823138 &        & $8.34 \times 10^{30}$ &  1.400 & -0.7 & $<2.86 \times 10^{31}$ & $< 0.54$ & -1.5 & $4.72 \times 10^{26}$ &   1,  5,147 \\
MRK 0231                         & 0.042170 &        & $2.43 \times 10^{29}$ &  4.961 & -0.3 & $ 9.51 \times 10^{30}$ & $  1.59$ &  0.4 & $1.41 \times 10^{24}$ &  16, 25, 48,108 \\
WISEA J125846.66+242739.2        & 0.370997 & <-5.12 & $1.27 \times 10^{30}$ &  1.400 & -0.7 & $<4.53 \times 10^{30}$ & $< 0.55$ & -1.0 & $1.45 \times 10^{26}$ & 1,4,5 \\
WISEA J130100.86+281944.7        & 1.360990 &        & $2.50 \times 10^{31}$ &  1.400 & -0.7 & $<9.23 \times 10^{31}$ & $< 0.57$ & -0.7 & $1.33 \times 10^{26}$ &  1, 8,43 \\
SBS 1259+593                     & 0.476192 &        & $4.49 \times 10^{30}$ &  1.400 & -0.7 & $<8.02 \times 10^{30}$ & $< 0.25$ & -0.7 & $5.13 \times 10^{26}$ &  1, 8,95 \\
{[}HB89{]} 1259+281              & 0.242583 & <-5.02 & $2.42 \times 10^{29}$ &  1.740 & -0.7 & $ 3.61 \times 10^{29}$ & $  0.17$ & -0.2 & $3.38 \times 10^{24}$ &  5,25 \\
TON 0694                         & 1.313370 &        & $3.36 \times 10^{31}$ &  1.400 & -0.7 & $<8.50 \times 10^{31}$ & $< 0.40$ & -0.7 & $1.97 \times 10^{26}$ & 1,5,8 \\
WISEA J130345.98+263314.0        & 0.435590 &        & $1.25 \times 10^{30}$ &  1.400 & -0.7 & $<6.54 \times 10^{30}$ & $< 0.72$ & -1.4 & $3.03 \times 10^{26}$ &   1,  2,130 \\
SDSS J130429.03+311308.2         & 0.805614 &        & $5.08 \times 10^{30}$ &  1.400 & -0.7 & $<2.72 \times 10^{31}$ & $< 0.73$ & -1.4 & $4.85 \times 10^{26}$ & 1,2,5 \\
FBQS J130451.4+245445            & 0.602843 &        & $4.20 \times 10^{30}$ &  2.244 & -0.7 & $ 1.31 \times 10^{32}$ & $  1.49$ & -0.7 & $2.84 \times 10^{27}$ & 5,8 \\
WISEA J130524.27+035730.8        & 0.544970 &        & $2.37 \times 10^{30}$ &  1.400 & -0.7 & $<4.25 \times 10^{31}$ & $< 1.25$ & -1.0 & $2.61 \times 10^{26}$ &  1, 4,19 \\
PG 1302-102                      & 0.277831 &        & $1.13 \times 10^{31}$ &  3.450 & -0.1 & $ 1.77 \times 10^{33}$ & $  2.20$ & -0.7 & $2.06 \times 10^{27}$ &  13, 51,106,148,149 \\
PG 1307+085                      & 0.153836 & <-6.84 & $1.27 \times 10^{30}$ &  1.400 & -0.7 & $<6.46 \times 10^{29}$ & $<-0.29$ & -0.9 & $4.60 \times 10^{26}$ &   1,  5, 17,119 \\
FBQS J131217.7+351521            & 0.182953 & <-6.21 & $1.29 \times 10^{30}$ &  2.721 & -0.2 & $ 2.95 \times 10^{31}$ & $  1.36$ & -0.7 & $1.34 \times 10^{26}$ &   5, 16, 18,112 \\
WISEA J131545.21+152556.3        & 0.448775 & <-5.18 & $2.23 \times 10^{30}$ &  1.400 & -0.7 & $<7.00 \times 10^{30}$ & $< 0.50$ & -1.0 & $1.51 \times 10^{26}$ &  1, 4,90 \\
TON 0151                         & 0.037786 & <-5.30 & $9.73 \times 10^{27}$ &  1.400 & -0.7 & $<3.57 \times 10^{28}$ & $< 0.56$ & -0.7 & $1.98 \times 10^{22}$ & 1,5,8 \\
WISEA J131802.01+262830.2        & 1.234755 &        & $7.69 \times 10^{30}$ &  1.400 & -0.7 & $<7.37 \times 10^{31}$ & $< 0.98$ & -1.4 & $1.02 \times 10^{27}$ & 1,2,5 \\
TON 0153                         & 1.013603 &        & $4.88 \times 10^{31}$ &  1.400 & -0.7 & $<7.07 \times 10^{31}$ & $< 0.16$ & -1.4 & $1.22 \times 10^{27}$ & 1,2,5 \\
WISEA J132222.67+464535.3        & 0.374386 & <-5.26 & $1.85 \times 10^{30}$ &  1.400 & -0.7 & $<6.85 \times 10^{30}$ & $< 0.57$ & -0.7 & $8.96 \times 10^{26}$ &   1,  8,102 \\
WISEA J132325.24+343059.2        & 0.442613 &        & $3.15 \times 10^{30}$ &  1.400 & -0.7 & $<6.78 \times 10^{30}$ & $< 0.33$ & -0.7 & $2.10 \times 10^{27}$ & 1,5,8 \\
2MASS J13250381+2717189          & 0.522000 &        & $1.07 \times 10^{30}$ &  1.400 & -0.7 & $<9.91 \times 10^{30}$ & $< 0.97$ & -1.4 & $1.07 \times 10^{26}$ &  1, 2,43 \\
WISEA J132704.13+443505.0        & 0.330739 & <-5.00 & $8.68 \times 10^{29}$ &  1.400 & -0.7 & $<3.49 \times 10^{30}$ & $< 0.60$ & -0.7 & $4.03 \times 10^{26}$ & 1,5,8 \\
WISEA J133045.15+281321.6        & 0.416933 &        & $1.16 \times 10^{30}$ &  1.400 & -0.7 & $<5.91 \times 10^{30}$ & $< 0.71$ & -1.4 & $1.35 \times 10^{26}$ &  1, 2,89 \\
{[}HB89{]} 1328+315              & 0.242136 & <-5.32 & $5.77 \times 10^{29}$ &  1.400 & -0.7 & $<1.74 \times 10^{30}$ & $< 0.48$ &  0.7 & $2.79 \times 10^{26}$ &   1,  3, 89,150 \\
SBS 1337+541                     & 0.293523 & <-4.91 & $5.16 \times 10^{29}$ &  1.811 & -0.7 & $ 2.99 \times 10^{30}$ & $  0.76$ & -0.7 & $9.51 \times 10^{26}$ & 5,8 \\
NGC 5253                         & 0.001358 &        & $2.51 \times 10^{27}$ &  4.857 & -0.4 & $ 3.16 \times 10^{27}$ & $  0.10$ & -2.1 & $1.65 \times 10^{21}$ &  13,122,151,152,153 \\
PG 1338+416                      & 1.214429 &        & $3.70 \times 10^{31}$ &  1.400 & -0.7 & $<7.09 \times 10^{31}$ & $< 0.28$ & -1.4 & $9.68 \times 10^{26}$ &  1, 2,27 \\
{[}HB89{]} 1339+053              & 0.265710 & <-5.33 & $8.99 \times 10^{29}$ &  1.772 & -0.7 & $ 3.29 \times 10^{30}$ & $  0.56$ & -0.7 & $3.95 \times 10^{26}$ &  8,19 \\
WISEA J134231.22+382903.4        & 0.171704 & <-5.40 & $2.97 \times 10^{29}$ &  1.400 & -0.7 & $<8.20 \times 10^{29}$ & $< 0.44$ & -0.7 & $3.42 \times 10^{26}$ &  1, 8,89 \\
WISEA J134246.89+184443.6        & 0.382744 & <-5.42 & $1.60 \times 10^{30}$ &  1.400 & -0.7 & $<4.86 \times 10^{30}$ & $< 0.48$ & -0.7 & $1.80 \times 10^{27}$ & 1,5,8 \\
LBQS 1340-0038                   & 0.325579 & <-5.60 & $1.96 \times 10^{30}$ &  1.400 & -0.7 & $<3.37 \times 10^{30}$ & $< 0.24$ & -1.0 & $1.53 \times 10^{25}$ & 1,4,5 \\
PG 1341+258                      & 0.086380 & <-5.85 & $1.91 \times 10^{29}$ &  1.400 & -0.7 & $<1.90 \times 10^{29}$ & $<-0.00$ & -0.7 & $1.35 \times 10^{23}$ & 1,5,8 \\
SBS 1342+560                     & 0.936363 &        & $1.03 \times 10^{31}$ &  1.400 & -0.7 & $<3.87 \times 10^{31}$ & $< 0.57$ & -0.8 & $4.76 \times 10^{26}$ &   1,  3, 86,126 \\
WISEA J134822.32+245650.1        & 0.293427 & <-5.06 & $3.51 \times 10^{29}$ &  1.400 & -0.7 & $<2.67 \times 10^{30}$ & $< 0.88$ & -1.4 & $7.62 \times 10^{25}$ &   1,  2,102 \\
WISEA J134854.76+430309.0        & 0.274270 & <-5.55 & $1.12 \times 10^{30}$ &  1.400 & -0.7 & $<2.29 \times 10^{30}$ & $< 0.31$ & -0.7 & $4.57 \times 10^{26}$ & 1,5,8 \\
UGC 08823                        & 0.030451 &        & $2.43 \times 10^{28}$ &  1.504 & -0.9 & $ 1.57 \times 10^{29}$ & $  0.81$ & -0.7 & $4.27 \times 10^{25}$ &   9, 11,154,155 \\
PG 1351+640                      & 0.088200 &        & $7.66 \times 10^{29}$ &  2.503 & -0.7 & $ 1.60 \times 10^{30}$ & $  0.32$ & -0.9 & $2.27 \times 10^{25}$ &  10, 21, 60,112 \\
FBQS J135326.1+362049            & 0.284845 & <-5.89 & $3.60 \times 10^{30}$ &  1.400 & -0.7 & $<2.50 \times 10^{30}$ & $<-0.16$ & -0.7 & $6.42 \times 10^{26}$ & 1,5,8 \\
WISEA J135341.01+361947.4        & 0.146976 & <-5.50 & $1.97 \times 10^{29}$ &  1.400 & -0.7 & $<5.86 \times 10^{29}$ & $< 0.47$ & -0.7 & $6.64 \times 10^{25}$ &  1, 8,89 \\
WISEA J135424.90+243006.3        & 1.881653 &        & $3.04 \times 10^{31}$ &  1.400 & -0.7 & $<1.94 \times 10^{32}$ & $< 0.80$ &      &                       & 1,5 \\
PG 1352+183                      & 0.151473 & <-5.83 & $5.80 \times 10^{29}$ &  1.400 & -0.7 & $<6.25 \times 10^{29}$ & $< 0.03$ & -0.8 & $1.87 \times 10^{26}$ &  1, 5,18,30 \\
WISEA J135625.56+251523.6        & 0.163716 & <-5.79 & $6.97 \times 10^{29}$ &  1.400 & -0.7 & $<7.39 \times 10^{29}$ & $< 0.03$ & -0.7 & $2.32 \times 10^{26}$ & 1,5,8 \\
{[}HB89{]} 1354+195              & 0.719668 &        & $1.78 \times 10^{31}$ &  4.643 & -0.7 & $ 2.06 \times 10^{34}$ & $  3.06$ & -0.2 & $1.23 \times 10^{27}$ &   5,  6, 46,156,157 \\
WISEA J135712.61+170444.0        & 0.150283 & <-5.47 & $1.71 \times 10^{29}$ &  1.400 & -0.7 & $<6.15 \times 10^{29}$ & $< 0.56$ & -0.7 & $7.57 \times 10^{25}$ & 1,5,8 \\
{[}HB89{]} 1354+048              & 1.234040 &        & $1.42 \times 10^{31}$ &  1.400 & -0.7 & $<7.36 \times 10^{31}$ & $< 0.71$ & -1.0 & $2.45 \times 10^{27}$ &   1,  4,102 \\
SBS 1358+558                     & 0.840180 &        & $1.59 \times 10^{31}$ &  1.400 & -0.7 & $<3.00 \times 10^{31}$ & $< 0.28$ &      &                       &  1,90 \\
WISEA J140428.28+335342.6        & 0.549116 &        & $1.48 \times 10^{30}$ &  1.400 & -0.7 & $<1.11 \times 10^{31}$ & $< 0.88$ &  0.8 & $6.52 \times 10^{26}$ &  1, 3,13,89 \\
WISEA J140655.66+015712.9        & 0.426248 &        & $9.28 \times 10^{29}$ &  1.400 & -0.7 & $<6.22 \times 10^{30}$ & $< 0.83$ & -1.0 & $1.49 \times 10^{26}$ &  1, 4,19 \\
WISEA J140732.24+550725.4        & 1.026520 &        & $6.64 \times 10^{30}$ &  1.400 & -0.7 & $<1.30 \times 10^{32}$ & $< 1.29$ &      &                       &  1,90 \\
WISEA J140854.15+565743.3        & 0.336055 & <-5.36 & $9.91 \times 10^{29}$ &  1.400 & -0.7 & $<3.62 \times 10^{30}$ & $< 0.56$ & -1.4 & $8.45 \times 10^{25}$ &  1, 2,86 \\
FBQS J140923.9+261821            & 0.940000 &        & $3.90 \times 10^{31}$ &  2.891 & -0.4 & $ 1.73 \times 10^{32}$ & $  0.65$ & -1.1 & $1.01 \times 10^{28}$ &  17, 29,119,158 \\
WISEA J141038.39+230447.2        & 0.795806 &        & $1.14 \times 10^{31}$ &  1.400 & -0.7 & $<2.64 \times 10^{31}$ & $< 0.36$ & -1.4 & $9.50 \times 10^{26}$ & 1,2,5 \\
PG 1411+442                      & 0.089600 &        & $1.04 \times 10^{30}$ &  1.400 & -0.7 & $ 1.99 \times 10^{29}$ & $ -0.72$ &  0.4 & $3.67 \times 10^{24}$ &   5, 12,104 \\
WISEA J141542.91+163413.8        & 0.742596 &        & $4.12 \times 10^{30}$ &  1.400 & -0.7 & $<2.25 \times 10^{31}$ & $< 0.74$ &      &                       & 1,5 \\
SBS 1415+437                     & 0.002055 &        & $2.23 \times 10^{25}$ &  1.400 & -0.7 & $ 1.01 \times 10^{27}$ & $  1.66$ & -0.7 & $3.47 \times 10^{19}$ &   5, 26,104 \\
ZTF18aabylvn                     & 0.017175 &        & $5.95 \times 10^{28}$ &  4.974 & -1.1 & $ 5.30 \times 10^{28}$ & $ -0.05$ & -0.6 & $2.13 \times 10^{25}$ &  11,108,110,159,160 \\
WISEA J141910.20+420746.8        & 0.873582 &        & $1.17 \times 10^{31}$ &  1.400 & -0.7 & $<3.29 \times 10^{31}$ & $< 0.45$ &      &                       &  1,90 \\
FBQS J141916.7+320303            & 0.385144 & <-5.49 & $1.84 \times 10^{30}$ &  2.686 & -0.7 & $ 1.93 \times 10^{31}$ & $  1.02$ & -1.4 & $4.98 \times 10^{25}$ & 1,2,5 \\
WISEA J141949.38+060653.9        & 1.642182 &        & $3.52 \times 10^{31}$ &  1.400 & -0.7 & $<1.42 \times 10^{32}$ & $< 0.61$ & -1.1 & $1.04 \times 10^{27}$ &  1,25,89 \\
WISEA J142455.54+421407.6        & 0.315854 & <-5.67 & $2.13 \times 10^{30}$ &  1.400 & -0.7 & $<3.15 \times 10^{30}$ & $< 0.17$ & -1.1 & $3.44 \times 10^{26}$ &   1,  5, 60,113 \\
WISEA J142613.31+195524.7        & 0.213459 & <-5.60 & $9.55 \times 10^{29}$ &  1.400 & -0.7 & $<1.32 \times 10^{30}$ & $< 0.14$ & -0.7 & $1.89 \times 10^{26}$ & 1,5,8 \\
WISEA J142614.80+004159.5        & 0.897220 &        & $5.48 \times 10^{30}$ &  1.400 & -0.7 & $<3.50 \times 10^{31}$ & $< 0.81$ & -1.0 & $4.63 \times 10^{26}$ &  1, 4,19 \\
FBQS J142700.4+234800            & 0.160000 &        & $3.51 \times 10^{30}$ &  3.132 & -0.3 & $ 2.26 \times 10^{32}$ & $  1.81$ & -0.9 & $4.69 \times 10^{26}$ &   6, 18, 57,161 \\
{[}HB89{]} 1425+267              & 0.363607 & <-5.62 & $5.46 \times 10^{30}$ &  1.950 & -0.8 & $ 3.08 \times 10^{32}$ & $  1.75$ &  0.6 & $9.84 \times 10^{26}$ &  12,102,105,162 \\
WISEA J142859.03+322506.7        & 0.626436 &        & $3.34 \times 10^{30}$ &  1.400 & -0.7 & $<1.51 \times 10^{31}$ & $< 0.66$ & -0.8 & $1.30 \times 10^{26}$ &   1,  5, 25,163 \\
WISEA J142940.73+032125.9        & 0.253061 & <-5.10 & $2.93 \times 10^{29}$ &  1.400 & -0.7 & $<1.92 \times 10^{30}$ & $< 0.82$ & -1.7 & $4.04 \times 10^{25}$ &  1,19,25 \\
FBQS J143125.8+244220            & 0.406660 &        & $1.70 \times 10^{30}$ &  3.235 &  0.5 & $ 4.31 \times 10^{32}$ & $  2.40$ &  0.7 & $1.29 \times 10^{27}$ &   3,  5, 80,105,118 \\
WISEA J143511.53+360437.2        & 0.428525 & <-5.41 & $2.95 \times 10^{30}$ &  0.306 & -0.7 & $ 1.04 \times 10^{30}$ & $ -0.45$ & -1.4 & $3.14 \times 10^{26}$ &   2, 90,164 \\
UGC 09412                        & 0.031328 &        & $9.13 \times 10^{28}$ &  4.909 & -0.6 & $ 1.38 \times 10^{29}$ & $  0.18$ & -0.8 & $4.36 \times 10^{25}$ &   5, 11, 48,155,165 \\
SBS 1435+509                     & 0.782919 &        & $6.13 \times 10^{30}$ &  2.550 & -1.7 & $ 3.80 \times 10^{32}$ & $  1.79$ & -1.4 & $8.56 \times 10^{26}$ &   2, 19,124,162 \\
LBQS 1435-0134                   & 1.309100 &        & $1.08 \times 10^{32}$ &  3.233 & -0.7 & $ 1.76 \times 10^{33}$ & $  1.21$ & -1.3 & $5.07 \times 10^{27}$ & 19,25 \\
{[}HB89{]} 1435-067              & 0.126000 &        & $4.97 \times 10^{29}$ &  1.400 & -0.7 & $<4.21 \times 10^{29}$ & $<-0.07$ & -1.2 & $1.78 \times 10^{26}$ &  1,14,30,39 \\
MRK 0478                         & 0.079055 &        & $4.75 \times 10^{29}$ &  1.608 & -0.6 & $ 1.99 \times 10^{30}$ & $  0.62$ & -1.0 & $4.96 \times 10^{25}$ &  5,12,29,48,61 \\
WISEA J144511.27+342825.3        & 0.696827 &        & $5.50 \times 10^{30}$ &  1.400 & -0.7 & $<1.94 \times 10^{31}$ & $< 0.55$ & -1.4 & $3.70 \times 10^{26}$ &  1, 2,89 \\
PG 1448+273                      & 0.064495 & <-6.01 & $1.45 \times 10^{29}$ &  1.586 & -0.8 & $ 1.33 \times 10^{29}$ & $ -0.04$ & -2.0 & $4.15 \times 10^{25}$ &  5,29,60,61 \\
WISEA J145424.33+304658.4        & 0.465309 &        & $1.00 \times 10^{30}$ &  1.400 & -0.7 & $<7.60 \times 10^{30}$ & $< 0.88$ &      &                       & 1,5 \\
WISEA J145450.02+111434.4        & 0.467414 &        & $4.95 \times 10^{30}$ &  1.400 & -0.7 & $<7.68 \times 10^{30}$ & $< 0.19$ & -1.4 & $3.05 \times 10^{26}$ &  1, 2,89 \\
WISEA J145608.65+275008.6        & 0.248322 & <-5.58 & $8.74 \times 10^{29}$ &  1.400 & -0.7 & $<1.84 \times 10^{30}$ & $< 0.32$ & -1.4 & $1.18 \times 10^{26}$ & 1,2,5 \\
3C 309.1                         & 0.901113 &        & $1.74 \times 10^{31}$ &  2.662 & -0.5 & $ 1.13 \times 10^{35}$ & $  3.81$ & -0.1 & $5.53 \times 10^{27}$ &  27, 46,166,167,168 \\
SBS 1458+535                     & 0.339020 & <-5.21 & $1.67 \times 10^{30}$ &  1.400 & -0.7 & $<3.69 \times 10^{30}$ & $< 0.35$ & -0.7 & $8.69 \times 10^{26}$ & 1,5,8 \\
SBS 1459+554                     & 0.405163 & <-5.20 & $1.45 \times 10^{30}$ &  1.400 & -0.7 & $<5.54 \times 10^{30}$ & $< 0.58$ & -0.7 & $5.29 \times 10^{26}$ &  1, 8,19 \\
WISEA J150204.10+064516.0        & 0.287665 & <-5.60 & $1.34 \times 10^{30}$ &  1.400 & -0.7 & $<2.55 \times 10^{30}$ & $< 0.28$ & -0.7 & $5.20 \times 10^{26}$ & 1,5,8 \\
LQAC 225-041 001                 & 1.026000 &        & $1.68 \times 10^{30}$ &        &      &                        &          &  1.0 & $3.68 \times 10^{25}$ &  25,169 \\
RX J1503.2+6809                  & 0.114000 &        &                        &        &      &                        &          & -0.7 & $7.24 \times 10^{25}$ & 8 \\
WISEA J150334.00-415223.4        & 0.335000 &        & $4.01 \times 10^{29}$ &        &      &                        &          & -0.6 & $6.22 \times 10^{25}$ &  25,169 \\
MRK 0841                         & 0.036422 &        & $2.07 \times 10^{29}$ &  1.400 & -0.7 & $<3.18 \times 10^{28}$ & $<-0.81$ & -0.8 & $1.58 \times 10^{26}$ &  1, 5,12,17 \\
SBS 1503+570                     & 0.358710 & <-5.21 & $1.87 \times 10^{30}$ &  1.902 & -1.0 & $ 2.71 \times 10^{32}$ & $  2.16$ & -1.4 & $1.11 \times 10^{26}$ &   2,  5, 28,132 \\
MRK 1392                         & 0.035884 & <-0.72 & $8.04 \times 10^{28}$ &  1.450 & -0.7 & $ 1.09 \times 10^{29}$ & $  0.13$ & -0.5 & $3.41 \times 10^{25}$ &  3,19,42 \\
2MASX J15085291+6814074          & 0.058637 &        & $4.40 \times 10^{29}$ &  1.400 & -0.7 & $<1.02 \times 10^{29}$ & $<-0.64$ & -0.7 & $3.58 \times 10^{25}$ &   1,  8,170 \\
WISEA J150928.28+070235.8        & 0.417494 &        & $6.02 \times 10^{29}$ &  1.400 & -0.7 & $<5.93 \times 10^{30}$ & $< 0.99$ & -1.4 & $2.26 \times 10^{26}$ & 1,2,5 \\
WISEA J150952.19+111046.9        & 0.284854 & <-4.98 & $4.09 \times 10^{29}$ &  1.400 & -0.7 & $<2.50 \times 10^{30}$ & $< 0.79$ &      &                       & 1,5 \\
WISEA J151237.15+012846.1        & 0.264880 & <-4.88 & $4.95 \times 10^{29}$ &  1.400 & -0.7 & $<2.12 \times 10^{30}$ & $< 0.63$ &      &                       &  1,19 \\
WISEA J151428.65+361958.0        & 0.694345 &        & $4.10 \times 10^{30}$ &  1.400 & -0.7 & $<1.92 \times 10^{31}$ & $< 0.67$ & -1.4 & $4.55 \times 10^{26}$ &  1, 2,90 \\
WISEA J151507.42+065708.3        & 0.268107 & <-5.10 & $5.07 \times 10^{29}$ &  1.400 & -0.7 & $<2.18 \times 10^{30}$ & $< 0.63$ & -1.5 & $4.08 \times 10^{25}$ &   1,  5,147 \\
SBS 1518+593                     & 0.078091 & <-5.96 & $2.11 \times 10^{29}$ &  1.400 & -0.7 & $<1.54 \times 10^{29}$ & $<-0.14$ & -0.7 & $1.01 \times 10^{26}$ & 1,5,8 \\
WISEA J152139.66+033729.2        & 0.126024 & <-5.70 & $1.78 \times 10^{29}$ &  1.400 & -0.7 & $<4.22 \times 10^{29}$ & $< 0.38$ & -0.7 & $8.01 \times 10^{25}$ &  1, 8,19 \\
SBS 1520+598                     & 0.286043 & <-4.86 & $8.81 \times 10^{29}$ &  1.400 & -0.7 & $<2.52 \times 10^{30}$ & $< 0.46$ & -1.4 & $9.21 \times 10^{25}$ &  1, 2,19 \\
4C +63.22                        & 0.204300 &        & $4.02 \times 10^{29}$ &  1.686 & -0.9 & $ 2.78 \times 10^{32}$ & $  2.84$ & -0.8 & $1.33 \times 10^{27}$ &   3, 16, 42,132 \\
{[}HB89{]} 1522+101              & 1.327140 &        & $8.54 \times 10^{31}$ &  1.400 & -0.7 & $<8.71 \times 10^{31}$ & $< 0.01$ & -0.3 & $2.07 \times 10^{27}$ &  1, 5,25 \\
2MASX J15251198-1714383          & 0.049651 &        & $1.75 \times 10^{29}$ &  1.542 & -0.7 & $ 1.06 \times 10^{30}$ & $  0.78$ & -1.0 & $1.96 \times 10^{23}$ &  1, 4,43 \\
WISEA J152728.63+654810.3        & 0.345000 &        & $2.27 \times 10^{30}$ &  1.400 & -0.7 & $<3.84 \times 10^{30}$ & $< 0.23$ & -0.7 & $2.55 \times 10^{26}$ &   1,  8,102 \\
{[}HB89{]} 1526+285              & 0.447378 &        & $5.49 \times 10^{30}$ &  1.400 & -0.7 & $<6.95 \times 10^{30}$ & $< 0.10$ & -0.7 & $1.49 \times 10^{27}$ & 1,5,8 \\
SBS 1527+564                     & 0.099678 & <-5.78 & $2.31 \times 10^{29}$ &  1.693 & -0.7 & $ 5.54 \times 10^{29}$ & $  0.38$ & -0.7 & $8.11 \times 10^{25}$ & 1,5,8 \\
MRK 0290                         & 0.030227 & <-6.49 & $5.35 \times 10^{28}$ &  4.945 & -0.7 & $ 4.56 \times 10^{28}$ & $ -0.07$ & -0.6 & $2.48 \times 10^{25}$ &  5,12 \\
MRK 0486                         & 0.038934 &        & $7.14 \times 10^{28}$ &  1.400 & -0.7 & $ 1.79 \times 10^{28}$ & $ -0.60$ &  1.4 & $4.05 \times 10^{23}$ &   5, 18, 61,104 \\
VV 487                           & 0.073659 & <-5.02 & $1.08 \times 10^{29}$ &  1.400 & -0.7 & $<1.25 \times 10^{29}$ & $< 0.06$ & -0.7 & $1.42 \times 10^{25}$ & 1,5,8 \\
WISEA J154121.48+281706.2        & 0.375503 & <-4.95 & $8.14 \times 10^{29}$ &  1.400 & -0.7 & $<4.66 \times 10^{30}$ & $< 0.76$ &      &                       &  1,89 \\
WISEA J154427.25+274324.1        & 0.163924 & <-5.41 & $2.69 \times 10^{29}$ &  1.400 & -0.7 & $<7.41 \times 10^{29}$ & $< 0.44$ & -0.7 & $1.32 \times 10^{26}$ &  1, 8,89 \\
WISEA J154430.52+282756.7        & 0.232357 & <-5.67 & $1.30 \times 10^{30}$ &  1.400 & -0.7 & $<1.59 \times 10^{30}$ & $< 0.09$ & -1.4 & $1.31 \times 10^{26}$ &  1, 2,89 \\
WISEA J154553.48+093620.5        & 0.665539 &        & $1.10 \times 10^{31}$ &  1.400 & -0.7 & $<1.74 \times 10^{31}$ & $< 0.20$ & -1.4 & $6.88 \times 10^{26}$ & 1,2,5 \\
PG 1545+210                      & 0.264300 & <-5.92 & $2.78 \times 10^{30}$ &  3.414 & -0.9 & $ 1.68 \times 10^{33}$ & $  2.78$ & -0.2 & $8.13 \times 10^{25}$ &  14, 17, 25,105,166 \\
WISEA J155048.30+400144.9        & 0.496529 & <-1.66 & $3.50 \times 10^{30}$ &  1.400 & -0.7 & $<8.83 \times 10^{30}$ & $< 0.40$ & -1.4 & $4.59 \times 10^{26}$ &  1, 2,86 \\
SBS 1551+572                     & 0.366410 & <-5.02 & $8.75 \times 10^{29}$ &  1.400 & -0.7 & $<4.40 \times 10^{30}$ & $< 0.70$ & -0.7 & $5.35 \times 10^{26}$ & 1,5,8 \\
WISEA J155304.92+354828.5        & 0.721135 &        & $1.32 \times 10^{31}$ &  1.400 & -0.7 & $<2.10 \times 10^{31}$ & $< 0.20$ & -1.4 & $5.86 \times 10^{26}$ &  1, 2,90 \\
WISEA J155504.40+362847.9        & 0.713608 &        & $4.03 \times 10^{30}$ &  1.400 & -0.7 & $<2.05 \times 10^{31}$ & $< 0.71$ &      &                       & 1,5 \\
{[}HB89{]} 1553+113              & 0.490000 &        & $5.76 \times 10^{31}$ &  3.427 &  0.1 & $ 2.31 \times 10^{33}$ & $  1.60$ & -0.9 & $3.68 \times 10^{28}$ &   7, 41, 46, 57,171 \\
CGCG 319-034                     & 0.030097 &        & $5.58 \times 10^{28}$ &  1.486 & -0.7 & $ 7.68 \times 10^{28}$ & $  0.14$ & -0.3 & $8.92 \times 10^{23}$ &   1, 12,172 \\
{[}HB89{]} 1602+576              & 2.854872 &        & $8.06 \times 10^{31}$ &  1.253 & -0.9 & $ 6.23 \times 10^{34}$ & $  2.89$ &  0.2 & $4.50 \times 10^{28}$ &   1, 43, 46,173,174 \\
WISEA J160519.70+144852.3        & 0.372255 & <-5.47 & $2.78 \times 10^{30}$ &  1.400 & -0.7 & $<4.57 \times 10^{30}$ & $< 0.22$ & -1.4 & $1.91 \times 10^{26}$ & 1,2,5 \\
WISEA J160820.53+601828.2        & 0.178080 &        & $1.88 \times 10^{29}$ &  2.710 &  0.1 & $ 4.51 \times 10^{31}$ & $  2.38$ & -0.7 & $4.29 \times 10^{24}$ &  3, 8,28,80 \\
MRK 0876                         & 0.121090 &        & $6.31 \times 10^{29}$ &  1.670 & -0.6 & $ 8.04 \times 10^{29}$ & $  0.10$ & -0.8 & $4.94 \times 10^{26}$ &  17, 29,119,133,175 \\
WISEA J161519.06-093613.3        & 0.064962 &        & $2.02 \times 10^{29}$ &  1.400 & -0.7 & $<1.05 \times 10^{29}$ & $<-0.29$ & -1.8 & $2.07 \times 10^{26}$ &   1, 39, 43,176 \\
WISEA J161649.42+415416.4        & 0.440494 & <-5.45 & $2.85 \times 10^{30}$ &  1.400 & -0.7 & $<6.71 \times 10^{30}$ & $< 0.37$ & -0.7 & $1.53 \times 10^{27}$ &  1, 8,86 \\
WISEA J161711.40+063833.4        & 0.229061 & <-5.19 & $7.39 \times 10^{29}$ &  1.400 & -0.7 & $<1.25 \times 10^{32}$ & $< 2.23$ & -0.7 & $3.18 \times 10^{26}$ &  1, 8,89 \\
WISEA J161916.54+334238.4        & 0.470491 & <-5.52 & $3.51 \times 10^{30}$ &  1.400 & -0.7 & $<7.80 \times 10^{30}$ & $< 0.35$ & -0.7 & $1.40 \times 10^{27}$ &  1, 8,89 \\
MRK 0877                         & 0.114599 &        & $8.45 \times 10^{29}$ &  1.400 & -0.7 & $<3.44 \times 10^{29}$ & $<-0.39$ & -0.0 & $6.67 \times 10^{25}$ &   1,  5, 30,177 \\
SBS 1624+575                     & 0.067000 &        & $7.31 \times 10^{28}$ &  1.400 & -0.7 & $<1.12 \times 10^{29}$ & $< 0.18$ & -0.7 & $2.54 \times 10^{25}$ & 1,5,8 \\
SBS 1626+554                     & 0.131600 &        & $9.70 \times 10^{29}$ &  1.400 & -0.7 & $<4.62 \times 10^{29}$ & $<-0.32$ & -0.8 & $2.33 \times 10^{26}$ &   1,  5, 30,119 \\
{[}HB89{]} 1630+377              & 1.475677 &        & $9.88 \times 10^{31}$ &  1.400 & -0.7 & $<1.11 \times 10^{32}$ & $< 0.05$ & -0.7 & $5.28 \times 10^{27}$ &   1, 27, 86,126 \\
WISEA J164250.99+392409.4        & 2.385245 &        & $1.60 \times 10^{31}$ &  1.400 & -0.7 & $<3.30 \times 10^{32}$ & $< 1.32$ & -0.7 & $3.59 \times 10^{26}$ &  1, 8,19 \\
SBS 1648+547                     & 0.103758 &        & $2.71 \times 10^{28}$ &  1.706 & -0.7 & $ 2.17 \times 10^{30}$ & $  1.90$ &      &                       &  1,20 \\
WISEA J170100.61+641209.1        & 2.740744 &        & $3.43 \times 10^{32}$ &  1.400 & -0.3 & $<4.41 \times 10^{32}$ & $< 0.11$ & -0.1 & $8.72 \times 10^{26}$ &  1,25,43 \\
MRK 0504                         & 0.036102 &        & $3.07 \times 10^{28}$ &  1.400 & -0.7 & $<3.13 \times 10^{28}$ & $< 0.01$ &  0.6 & $5.30 \times 10^{25}$ &  1, 3, 5,65 \\
KAZ 447                          & 0.077516 & <-5.50 & $6.51 \times 10^{28}$ &  1.400 & -0.7 & $<1.51 \times 10^{29}$ & $< 0.37$ & -0.7 & $4.66 \times 10^{25}$ &  1, 8,19 \\
2MASX J17034196+5813443          & 0.106090 &        & $3.37 \times 10^{27}$ &  0.359 & -0.7 & $ 1.14 \times 10^{30}$ & $  2.53$ &      &                       & 3 \\
WISEA J171737.95+655939.4        & 0.292591 & <-5.37 & $1.70 \times 10^{30}$ &  1.400 & -0.7 & $<2.65 \times 10^{30}$ & $< 0.19$ & -1.4 & $1.33 \times 10^{26}$ &   1,  2,102 \\
NGC 6365A                        & 0.028223 & <-4.65 & $1.76 \times 10^{28}$ &  1.480 & -0.7 & $ 1.40 \times 10^{29}$ & $  0.90$ & -1.4 & $1.46 \times 10^{23}$ &   2,  5,178 \\
NGC 6376                         & 0.028457 &        & $2.44 \times 10^{28}$ &  1.440 & -0.7 & $ 4.31 \times 10^{28}$ & $  0.25$ &      &                       & 5 \\
WISEA J172819.79-141555.8        & 0.185000 &        & $3.99 \times 10^{30}$ &  1.659 & -0.8 & $ 7.95 \times 10^{30}$ & $  0.30$ & -0.4 & $3.23 \times 10^{26}$ &   0, 18,179 \\
NGC 6387                         & 0.028548 & <-5.57 & $3.28 \times 10^{28}$ &  1.481 & -0.7 & $ 8.68 \times 10^{28}$ & $  0.42$ &      &                       & 1,5 \\
CGCG 321-020 NED01               & 0.026600 &        & $1.42 \times 10^{27}$ &  1.400 & -0.7 & $<5.98 \times 10^{28}$ & $< 1.62$ &      &                       & 1,3 \\
{[}HB89{]} 1821+643              & 0.297052 &        & $3.00 \times 10^{31}$ &  0.422 & -1.2 & $ 2.23 \times 10^{31}$ & $ -0.13$ &  0.1 & $1.71 \times 10^{25}$ &   0, 12, 25,124,173 \\
WISEA J183249.69+534022.1        & 0.045000 &        & $7.02 \times 10^{28}$ &  1.400 & -0.7 & $<4.91 \times 10^{28}$ & $<-0.16$ & -0.7 & $9.98 \times 10^{24}$ &  1, 8,43 \\
ESO 141- G 055                   & 0.037109 &        & $2.45 \times 10^{29}$ &  0.874 & -0.7 & $ 7.98 \times 10^{28}$ & $ -0.49$ & -0.8 & $8.99 \times 10^{25}$ &  12,133 \\
WISEA J200553.00-413442.1        & 0.079632 &        & $1.41 \times 10^{29}$ &        &      &                        &          & -0.7 & $6.54 \times 10^{25}$ & 3,8 \\
{[}HB89{]} 2005-489              & 0.070670 &        & $1.21 \times 10^{31}$ &  2.891 & -0.2 & $ 1.48 \times 10^{32}$ & $  1.09$ & -0.9 & $1.50 \times 10^{23}$ &  6,25,45,56 \\
ESO 462- G 009                   & 0.019277 &        & $6.96 \times 10^{28}$ &  1.454 & -0.7 & $ 1.22 \times 10^{28}$ & $ -0.76$ & -0.7 & $2.76 \times 10^{24}$ &  1, 8,22 \\
MRK 0509                         & 0.034397 &        & $3.76 \times 10^{26}$ &  1.541 & -1.2 & $ 1.49 \times 10^{29}$ & $  2.60$ & -0.8 & $1.89 \times 10^{26}$ &  29,160,175,180,181 \\
WISEA J210358.75-072802.6        & 0.136774 & <-5.27 & $1.49 \times 10^{29}$ &  1.591 & -0.7 & $ 8.64 \times 10^{29}$ & $  0.76$ & -0.7 & $3.24 \times 10^{23}$ & 5,8 \\
{[}HB89{]} 2128-123              & 0.500000 &        & $9.86 \times 10^{30}$ &  4.050 & -0.0 & $ 1.42 \times 10^{34}$ & $  3.16$ & -0.0 & $9.69 \times 10^{27}$ &  14, 39, 44, 45,106 \\
UGC 11763                        & 0.063294 &        & $3.70 \times 10^{29}$ &  1.584 & -0.7 & $ 2.26 \times 10^{29}$ & $ -0.21$ & -0.8 & $8.00 \times 10^{25}$ &  10, 17, 29, 60,182 \\
WISEA J213623.10-622400.5        & 0.058561 &        & $7.37 \times 10^{28}$ &  0.892 &  1.1 & $ 3.16 \times 10^{30}$ & $  1.63$ & -0.8 & $2.97 \times 10^{26}$ & 36,39,42,75,77 \\
{[}HB89{]} 2135-147              & 0.200470 &        & $2.31 \times 10^{30}$ &  3.241 & -0.8 & $ 1.48 \times 10^{33}$ & $  2.81$ & -0.0 & $9.20 \times 10^{25}$ & 17,21,25,44,51 \\
LCRS B213545.1-384213            & 0.182990 &        & $7.97 \times 10^{29}$ &  1.400 & -0.7 & $<9.41 \times 10^{29}$ & $< 0.07$ & -0.7 & $1.43 \times 10^{26}$ & 1,3,8 \\
WISEA J215451.10-441405.7        & 0.344000 &        & $3.43 \times 10^{30}$ &        &      &                        &          & -0.7 & $7.65 \times 10^{26}$ &  8,43 \\
FBQS J2155-0922                  & 0.194000 &        & $7.04 \times 10^{30}$ &  1.996 & -0.7 & $ 1.15 \times 10^{30}$ & $ -0.79$ & -0.1 & $7.25 \times 10^{24}$ &   1, 25,183 \\
WISE J215647.30+224250.0         & 1.298000 &        & $7.66 \times 10^{31}$ &  1.400 & -0.7 & $<8.27 \times 10^{31}$ & $< 0.03$ &      &                       & 1,3 \\
{[}HB89{]} 2155-304              & 0.116700 &        & $1.08 \times 10^{31}$ &  3.015 & -0.2 & $ 1.18 \times 10^{32}$ & $  1.04$ & -1.0 & $4.69 \times 10^{27}$ &   6, 56,106,184,185 \\
MRK 0304                         & 0.065762 &        & $5.38 \times 10^{29}$ &  1.400 & -0.7 & $<1.07 \times 10^{29}$ & $<-0.70$ & -0.2 & $2.57 \times 10^{24}$ &   1,  5, 13,186 \\
{[}HB89{]} 2233+134              & 0.325709 & <-5.32 & $2.14 \times 10^{30}$ &  1.400 & -0.7 & $<3.37 \times 10^{30}$ & $< 0.20$ & -1.2 & $4.24 \times 10^{26}$ &   1, 14, 30,126 \\
UGC 12163                        & 0.024684 &        & $1.12 \times 10^{29}$ &  1.435 & -0.7 & $ 1.65 \times 10^{29}$ & $  0.17$ & -1.4 & $6.84 \times 10^{25}$ &  22, 61,187 \\
WISEA J224520.29-465211.6        & 0.200018 &        & $2.60 \times 10^{30}$ &        &      &                        &          & -0.7 & $1.14 \times 10^{24}$ & 0,8 \\
WISEA J224841.17-510953.3        & 0.101700 &        & $5.47 \times 10^{29}$ &        &      &                        &          & -0.9 & $1.89 \times 10^{26}$ &  18,188 \\
3C 454.3                         & 0.859000 &        & $3.83 \times 10^{31}$ &  4.926 & -0.1 & $ 2.18 \times 10^{35}$ & $  3.75$ & -0.9 & $2.90 \times 10^{28}$ & 120,166,168,189,190 \\
MR 2251-178                      & 0.063980 &        & $3.90 \times 10^{29}$ &  1.585 & -0.7 & $ 6.74 \times 10^{29}$ & $  0.24$ & -0.5 & $2.14 \times 10^{26}$ &   1, 12,133 \\
WISEA J225738.21+134045.4        & 0.593997 &        & $5.28 \times 10^{30}$ &  1.400 & -0.7 & $<1.34 \times 10^{31}$ & $< 0.40$ & -1.4 & $9.44 \times 10^{26}$ &  1, 2,19 \\
WISEA J230152.01-550830.9        & 0.141000 &        & $1.13 \times 10^{30}$ &        &      &                        &          & -1.0 & $2.22 \times 10^{26}$ &  4,43 \\
WISEA J230222.49-550827.2        & 0.854900 &        & $1.40 \times 10^{31}$ &        &      &                        &          & -1.0 & $9.95 \times 10^{26}$ &   4,191 \\
NGC 7469                         & 0.016268 &        & $1.81 \times 10^{29}$ &  4.970 & -0.9 & $ 3.87 \times 10^{29}$ & $  0.33$ & -0.7 & $1.37 \times 10^{25}$ &  11, 60,108,110,192 \\
NGC 7552                         & 0.005365 &        & $3.09 \times 10^{28}$ &  4.876 & -0.8 & $ 9.05 \times 10^{28}$ & $  0.47$ & -1.2 & $4.88 \times 10^{22}$ &  22, 25, 74,152 \\
WISEA J232151.13-702644.1        & 0.300000 &        & $3.66 \times 10^{30}$ &        &      &                        &          & -1.0 & $3.59 \times 10^{26}$ & 3,4 \\
WISEA J232210.96-344757.1        & 0.420000 &        & $3.02 \times 10^{30}$ &  1.400 & -0.7 & $<6.01 \times 10^{30}$ & $< 0.30$ & -0.7 & $8.67 \times 10^{26}$ &  1, 8,43 \\
3FGL J2324.7-4040                & 0.173590 &        & $3.40 \times 10^{28}$ &  1.102 & -0.7 & $ 1.09 \times 10^{31}$ & $  2.51$ & -1.5 & $2.28 \times 10^{25}$ & 193,194 \\
GALEXASC J233444.38-353946.9     & 0.110000 &        & $9.87 \times 10^{28}$ &  1.400 & -0.7 & $<3.16 \times 10^{29}$ & $< 0.51$ & -0.7 & $6.91 \times 10^{25}$ &  1, 8,20 \\
WISEA J233452.50-353842.3        & 0.123230 &        & $1.50 \times 10^{29}$ &  1.400 & -0.7 & $<4.02 \times 10^{29}$ & $< 0.43$ & -0.7 & $8.79 \times 10^{25}$ &  1, 8,36 \\
WISEA J233901.29+362108.4        & 0.064480 &        & $3.10 \times 10^{28}$ &  1.522 & -0.7 & $ 1.01 \times 10^{30}$ & $  1.51$ &  0.4 & $1.10 \times 10^{23}$ &  23, 25, 37,116 \\
WISEA J234500.43-005935.9        & 0.789583 &        & $1.23 \times 10^{31}$ &  1.400 & -0.7 & $<2.60 \times 10^{31}$ & $< 0.33$ & -1.4 & $8.68 \times 10^{26}$ & 1,2,5 \\
WISE J234512.44-155507.6         & 0.624000 &        & $1.37 \times 10^{30}$ &  3.735 &  0.8 & $ 5.48 \times 10^{33}$ & $  3.60$ & -0.8 & $9.12 \times 10^{26}$ &   3, 56, 78,171,195 \\
WISEA J235034.25-432559.6        & 2.886000 &        & $2.55 \times 10^{32}$ &        &      &                        &          & -1.0 & $9.40 \times 10^{27}$ &  4,43 \\
{[}HB89{]} 2349-014              & 0.173820 & <-5.73 & $1.45 \times 10^{30}$ &  3.169 & -0.8 & $ 5.59 \times 10^{32}$ & $  2.59$ & -0.8 & $8.43 \times 10^{26}$ &  5, 6,18,87 \\
WISEA J235907.90-303740.6        & 0.165390 &        & $1.53 \times 10^{29}$ &  1.632 & -0.6 & $ 1.65 \times 10^{31}$ & $  2.03$ & -1.1 & $5.78 \times 10^{27}$ &   1, 67,123,196,197 \\
\end{longtable}
